DNS-based characterization of pseudo-random roughness in minimal channels

Direct numerical simulation is used to study turbulent flow over irregular rough surfaces in the periodic minimal channel configuration. The generation of irregular rough surface is based on a random algorithm, in which the power spectrum of the roughness height function along with its probability density function can be directly prescribed. The hydrodynamic properties of the roughness are investigated and compared to those obtained from full-size DNS for 12 roughness topographies with systematically varied PDF and PS at four roughness height. The comparison confirms the viability of the minimal channel approach for characterization of rough surfaces providing excellent agreement in roughness function and zero-plane displacement across various types of roughness and different regimes. Results also indicates that different realizations of roughness, with a fixed PS and PDF, translate to similar values of roughness function with a small scatter. In addition to the global flow properties, the distribution of time-averaged surface force exerted by the roughness onto the fluid is examined and compared to the roughness height distribution for different cases. It is shown that the surface force distribution has an anisotropic structure with spanwise-elongated coherent regions. The anisotropy translates into a very small streamwise integral length scale, which weakly depends on the considered roughness topography, while the larger spanwise integral length scale shows a stronger dependence on roughness characteristics. It is also shown that the sheltering model describes well the spatial distribution of the surface force. Finally, existing roughness correlations are assessed using the present dataset. It was shown that the most correlations can reproduce the values of equivalent sand-grain roughness from DNS within+-30% error while none of the correlations shows a superior predictive accuracy.

==> tikz/1.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.38\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/1.png};

\end{axis}
\end{tikzpicture}

==> tikz/10.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
						ylabel={$k$,[H]},
		ytick={0,0.06,...,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/3.png};

\end{axis}
\end{tikzpicture}

==> tikz/2.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.38\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
						colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
						ylabel={$k$,[H]},
		ytick={0,0.06,...,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/2.png};

\end{axis}
\end{tikzpicture}

==> tikz/21.tex <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/21.png};

\end{axis}
\end{tikzpicture}

==> tikz/22.tex <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
						colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
						ylabel={$k$,[H]},
		ytick={0,0.06,...,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/22.png};

\end{axis}
\end{tikzpicture}

==> tikz/3.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.38\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/3.png};

\end{axis}
\end{tikzpicture}

==> tikz/3Droughness.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
view={-30}{20},
		xlabel={$L_x/H$},
		ylabel={$L_z/H$},
		zlabel={$L_y/H$},
		unit vector ratio=1 1 1,
		xmin=0,xmax=8,
		ymin=0,ymax=4,
		zmin=0,zmax=2,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=.7\textwidth,
		width=.9\textwidth,
		xtick={0,2,...,8},
		ytick={0,2,...,4},
		ztick={0,1,2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
	]
	\pgfmathparse{atan(tan(-50)*sin(70))}
  \let\a=\pgfmathresult
  \pgfmathparse{atan(tan(90+50)*sin(70))}
  \let\b=\pgfmathresult  

	\centering
%\addplot3 [thick, color=blue, on layer=axis background]
%graphics[xmin=0,ymin=0,xmax=8,ymax=4,zmin=0,zmax=0]{Figures/G24Fc.png};

\fill[color=gray!30,opacity=100] (0,0.8,0) -- (2.4,0.8,0) -- (2.4,0.8,2) -- (0,0.8,2) -- cycle;
\fill[color=gray!30,opacity=100] (0,0,0) -- (0,0.8,0) -- (0,0.8,2) -- (0,0,2) -- cycle;
\fill[color=gray!30,opacity=100] (0,0,2) -- (0,0.8,2) -- (2.4,0.8,2) -- (2.4,0,2) -- cycle;
\fill[color=gray!80,opacity=100] (0,0.4,0) -- (2,0.4,0) -- (2,0.4,2) -- (0,0.4,2) -- cycle;
\fill[color=gray!80,opacity=100] (0,0,0) -- (0,0.4,0) -- (0,0.4,2) -- (0,0,2) -- cycle;
\fill[color=gray!80,opacity=100] (0,0,2) -- (0,0.4,2) -- (2,0.4,2) -- (2,0,2) -- cycle;
\draw[-,black] (2.4,0,0) -- (8,0,0);

%\draw[-,black] (0,0,0) -- (2,0,0);
\draw[-,dashed,black] (2,0,0) -- (2,0.4,0);
\draw[-,dashed,black] (2,0.4,0) -- (0,0.4,0);
\draw[-,black] (0,0.4,0) -- (0,0,0);


\draw[-,black] (0,0,2) -- (2,0,2);
\draw[-,black] (2,0,2) -- (2,0.4,2);
\draw[-,black] (2,0.4,2) -- (0,0.4,2);
\draw[-,black] (0,0.4,2) -- (0,0,2);

\draw[-,black] (0,0,2) -- (0,0,0);
\draw[-,dashed,black] (2,0,2) -- (2,0,0);
\draw[-,dashed,black] (2.4,0,2) -- (2.4,0,0);
\draw[-,black] (2.4,0.8,2) -- (2.4,0.8,0);
\draw[-,dashed,black] (2,0.4,2) -- (2,0.4,0);
\draw[-,black] (0,0.4,2) -- (0,0.4,0);
\draw[-,black] (0,0.8,2) -- (0,0.8,0);

\draw[-,dashed,black] (0,0,0) -- (2.4,0,0);
\draw[-,dashed,black] (2.4,0,0) -- (2.4,0.8,0);
\draw[-,black] (2.4,0.8,0) -- (0,0.8,0);
\draw[-,black] (0,0.8,0) -- (0,0,0);


\draw[-,black] (0,0,2) -- (2.4,0,2);
\draw[-,black] (2.4,0,2) -- (2.4,0.8,2);
\draw[-,black] (2.4,0.8,2) -- (0,0.8,2);
\draw[-,black] (0,0.8,2) -- (0,0,2);

\fill[pattern=north west lines, pattern color=gray] (0,0.8,0) -- (8,0.8,0) -- (8,4,0) -- (0,4,0) -- cycle;
\fill[pattern=north west lines, pattern color=gray] (2.4,0,0) -- (8,0,0) -- (8,0.8,0) -- (2.4,0.8,0) -- cycle;
\fill[pattern=north west lines, pattern color=gray] (0,0,2) -- (8,0,2) -- (8,4,2) -- (0,4,2) -- cycle;
%graphics[xmin=0,ymin=0,xmax=8,ymax=4,zmin=0,zmax=0]{Figures/G24Fc.png};
%\node[gray,left] at (axis cs: 2,0.2,0) {\tiny$M2$};
%\node[gray,left] at (axis cs: 2.4,0.6,0) {\tiny$M1$};
%\node[gray,left] at (axis cs: 8,3.8,0) {\tiny$F$};
\end{axis}
\end{tikzpicture}

==> tikz/4.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.38\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
						colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
						ylabel={$k$,[H]},
		ytick={0,0.06,...,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/21.png};

\end{axis}
\end{tikzpicture}

==> tikz/5.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/5.png};

\end{axis}
\end{tikzpicture}

==> tikz/6.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
						ylabel={$k$,[H]},
		ytick={0,0.06,...,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/6.png};

\end{axis}
\end{tikzpicture}

==> tikz/7.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/7.png};

\end{axis}
\end{tikzpicture}

==> tikz/8.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
		ytick={0,0.06,...,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/8.png};

\end{axis}
\end{tikzpicture}

==> tikz/9.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
				colorbar style={
						ylabel={$k$,[H]},
		ytick={0,0.06,...,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/10.png};

\end{axis}
\end{tikzpicture}

==> tikz/AutoCorrs.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\bar{R}_{ff}(\Delta_x)$},
            xlabel={$\Delta_x/H$},
            ymin=-0.07, ymax=1,
			xmin=0,xmax=1,
            width=.6\textwidth,
            height=.35\textwidth,
            legend style={fill=white,font=\tiny,anchor=north east},
            label style={font=\footnotesize},
            legend pos = north east,
            tick label style={font=\footnotesize}
            ]
                                    \addplot [
            black,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Auto_corrs2.csv};
            \addlegendentry{$N24M2$}
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Auto_corrs1.csv};
            \addlegendentry{$G24M2$}
            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Auto_corrs3.csv};
            \addlegendentry{$P24M2$}

                                    \addplot[
            red,mark=*, only marks, mark size=2pt
            ]
            coordinates{
            (0.4141,0.2962)			
            (0.4453,0.1572)%P24
            (0.4922,0.1741)
			};
			                                    \addplot[
            red,mark=o, only marks, mark size=2pt
            ]
            coordinates{
            (0.4922,0.2316)%N14
            (0.375,0.1733)%N18
            (0.4031,0.1233)%N28
            (0.3047,0.1215)%G14
            (0.3563,0.1254)%G18
            (0.6,0.1346)%G28
            (0.4375,0.1909)%P14
            (0.3496,0.1414)%P18
            (0.4781,0.109)%P28
			};
			
			
			
			
        \end{axis}
        \end{tikzpicture}

==> tikz/BimodalPDF.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={Posibility density},
            xlabel={Height},
            ymin=0, ymax=0.05,
			%xmin=1,xmax=500,
            width=1\textwidth,
            height=1\textwidth,
			%xmode=log,
            %legend style={font=\tiny,at={(axis cs:9,-1)},anchor=south west},
            legend style={font=\tiny,at={(0,1)},anchor=north west,fill=none},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/BimodalPDF1.csv};
            \addlegendentry{Double-peak $Sk=-0.58$}
            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P76PDF1.csv};
            \addlegendentry{Single-peak $Sk=0.76$}
        \end{axis}
        \end{tikzpicture}

==> tikz/Coh_Group.tex <==
\begin{tikzpicture}
\centering
    \begin{groupplot}[group style={group size= 3 by 1}]
        \nextgroupplot[ ylabel={$\overline{\gamma_{kf}^2}$},
            xlabel={$\lambda/H$},
            ymin=0, ymax=.8,
			xmin=0.01,xmax=2.4,
            width=.48\textwidth,
            height=.41\textwidth,
			xmode=log,
			  axis y line*=left,
      axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            % \fill[color=black!30,opacity=50] (0.8,0) -- (0.8,1) -- (2,1) -- (2,0) -- cycle;
            %  \fill[color=black!60,opacity=90] (1.6,0) -- (1.6,1) -- (2,1) -- (2,0) -- cycle;
     \node[label={[rotate=90]{\color{red}\tiny$\Delta_x=0.3-0.6H$}}] at (axis cs:0.3,0.2) {};
	 \fill[color=red!20,opacity=20] (0.3,0.9) -- (0.6,0.9) -- (0.6,-0.1) -- (0.3,-0.1) -- cycle;
	                                     			            \addplot [
            black,dashdotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_G4.csv};
            %\addlegendentry{$G14M2-500$}
			            \addplot [
            black,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_G3.csv};
            %\addlegendentry{$G24M2-500$}
	             			            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_G2.csv};
            %\addlegendentry{$G18M1-500$}
                                    \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_G1.csv};
            %\addlegendentry{$G28M1-500$}

			
			
\draw [dashed,red] (0.08,0) -- (0.08,1);
\draw[->] (0.7,0.6) -- (1.5,0.6);
\node[] at (1.03,0.65) {{\tiny Wavy scales}};

			            \addplot[
            red,mark=o, only marks, mark size=1pt
            ]
            coordinates{
            (0.4062,0.562)%G24
			};                         \addplot[
            red,mark=o, only marks, mark size=1pt
            ]
            coordinates{
            (0.3047,0.52)%G14
            (0.3563,0.54)%18
            (0.6,0.557)%28
			};
    
 \coordinate (top) at (rel axis cs:0,1);
 \nextgroupplot[width=45pt,
            height=0.8\textwidth/2,
                  axis line style={draw=none},
      tick style={draw=none},
      xticklabels={,,},
      yticklabels={,,}
            ]
        \nextgroupplot[
            ylabel={$\overline{\gamma_{kf}^2}$},
            xlabel={$\lambda/H$},
            ymin=0, ymax=.8,
			xmin=0.01,xmax=2.4,
						  axis y line*=left,
      axis x line*=bottom,
            width=.48\textwidth,
            height=.41\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=south east},
                        legend pos=south east,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            % \fill[color=black!30,opacity=50] (0.8,0) -- (0.8,1) -- (2,1) -- (2,0) -- cycle;
            %  \fill[color=black!60,opacity=90] (1.6,0) -- (1.6,1) -- (2,1) -- (2,0) -- cycle;
                \addplot [
            black,dashdotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan4.csv};
                        \label{plots:G14}
            %\addlegendentry{$G14M2-500$}
			            \addplot [
            black,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan3.csv};
                                    \label{plots:G24}
            %\addlegendentry{$G24M2-500$}
            			            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan2.csv};
                                    \label{plots:G18}
            %\addlegendentry{$G18M1-500$}
                        \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan1.csv};
                                    \label{plots:G28}
            %\addlegendentry{$G28M1-500$}

\draw [dashed,red] (0.08,0) -- (0.08,1);
            \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
        \begin{groupplot}[group style={group size= 3 by 1}]
        \nextgroupplot[
            xlabel={$\lambda^+$},
                        ymin=0, ymax=.8,
                                    width=.48\textwidth,
            height=.41\textwidth,
			xmin=5,xmax=1200,
			axis y line*=right,
			domain=5:1200,
			xmode=log,
yticklabels={,,},
      axis x line*=top]
    
 \nextgroupplot[width=45pt,
            height=0.8\textwidth/2,
                  axis line style={draw=none},
      tick style={draw=none},
      xticklabels={,,},
      yticklabels={,,}
            ]
        \nextgroupplot[
            xlabel={$\lambda^+$},
                        ymin=0, ymax=.8,
                                    width=.48\textwidth,
            height=.41\textwidth,
			xmin=5,xmax=1200,
			axis y line*=right,
			domain=5:1200,
			xmode=log,
yticklabels={,,},
      axis x line*=top]

    \end{groupplot}
    
    
    
    
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=-4ex]legendpos)
  {
    \ref{plots:G14}& \footnotesize{$G14M2-500$}&[2pt]
    \ref{plots:G24}& \footnotesize{$G24M2-500$}&[2pt]
    \ref{plots:G18}& \footnotesize{$G18M1-500$}&[2pt]
    \ref{plots:G28}& \footnotesize{$G28M1-500$}\\};
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Coh_Lambda.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\overline{\gamma_{kf}^2}$},
            xlabel={$\lambda/H$},
            ymin=0, ymax=.8,
			xmin=0.01,xmax=2.4,
            width=1\textwidth,
            height=.9\textwidth,
			xmode=log,
			  axis y line*=left,
      axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            % \fill[color=black!30,opacity=50] (0.8,0) -- (0.8,1) -- (2,1) -- (2,0) -- cycle;
            %  \fill[color=black!60,opacity=90] (1.6,0) -- (1.6,1) -- (2,1) -- (2,0) -- cycle;
     \node[label={[rotate=-90]{\color{red}\tiny$\Delta_x=0.3-0.6H$}}] at (axis cs:0.6,0.2) {};
	 \fill[color=red!20,opacity=20] (0.3,0.9) -- (0.6,0.9) -- (0.6,-0.1) -- (0.3,-0.1) -- cycle;
	                                     			            \addplot [
            black,dashdotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_G4.csv};
            \addlegendentry{$G14M2-500$}
			            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_G3.csv};
            \addlegendentry{$G24M2-500$}
	             			            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_G2.csv};
            \addlegendentry{$G18M1-500$}
                                    \addplot [
            black,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_G1.csv};
            \addlegendentry{$G28M1-500$}

			
			
\draw [dashed,red] (0.08,0) -- (0.08,1);
\draw[->] (0.7,0.6) -- (1.5,0.6);
\node[] at (1.03,0.65) {{\tiny Wavy scales}};

			            \addplot[
            red,mark=o, only marks, mark size=1pt
            ]
            coordinates{
            (0.4062,0.562)%G24
			};                         \addplot[
            red,mark=o, only marks, mark size=1pt
            ]
            coordinates{
            (0.3047,0.52)%G14
            (0.3563,0.54)%18
            (0.6,0.557)%28
			};
        \end{axis}
            \begin{axis}[
            xlabel={$\lambda^+$},
                        ymin=0, ymax=.8,
                                    width=1\textwidth,
            height=.9\textwidth,
			xmin=5,xmax=1200,
			axis y line*=right,
			domain=5:1200,
			xmode=log,
yticklabels={,,},
      axis x line*=top]
    \end{axis}
    
        \end{tikzpicture}

==> tikz/Coh_Lambda_Span.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\overline{\gamma_{kf}^2}$},
            xlabel={$\lambda/H$},
            ymin=0, ymax=.8,
			xmin=0.01,xmax=2.4,
            width=1\textwidth,
            height=.9\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=south east},
                        legend pos=south east,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            % \fill[color=black!30,opacity=50] (0.8,0) -- (0.8,1) -- (2,1) -- (2,0) -- cycle;
            %  \fill[color=black!60,opacity=90] (1.6,0) -- (1.6,1) -- (2,1) -- (2,0) -- cycle;
                \addplot [
            black,dashdotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan4.csv};
            \addlegendentry{$G14M2-500$}
			            \addplot [
            black,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan3.csv};
            \addlegendentry{$G24M2-500$}
            			            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan2.csv};
            \addlegendentry{$G18M1-500$}
                        \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan1.csv};
            \addlegendentry{$G28M1-500$}

          %              			            \addplot [
           % red,solid,thick,
        %    ]
        %    table [x=X, y=Y,col sep=comma]{CSV/Coh_G24M1Span1.csv};
         %   \addlegendentry{G24M1}
		%	            \addplot [
         %   black!60,solid,thick,
          %  ]
           % table [x=X, y=Y,col sep=comma]{CSV/Coh_PSpan2.csv};
        %    			            \addplot [
        %    black!60,dashed,thick,
        %    ]
        %    table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan2.csv};
	%		            \addplot [
    %        black!60,dotted,thick,
    %%        ]
     %       table [x=X, y=Y,col sep=comma]{CSV/Coh_NSpan2.csv};
%						            \addplot [
 %           black!30,solid,thick,
  %          ]
   %         table [x=X, y=Y,col sep=comma]{CSV/Coh_PSpan3.csv};
    %        			            \addplot [
     %       black!30,dashed,thick,
      %%     table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan3.csv};
		%	            \addplot [
         %   black!30,dotted,thick,
          %  ]
          %  table [x=X, y=Y,col sep=comma]{CSV/Coh_NSpan3.csv};
	%					            \addplot [
    %        black!10,solid,thick,
    %        ]
    %        table [x=X, y=Y,col sep=comma]{CSV/Coh_PSpan4.csv};
    %        			            \addplot [
    %        black!10,dashed,thick,
    %        ]
    %       table [x=X, y=Y,col sep=comma]{CSV/Coh_GSpan4.csv};
%			            \addplot [
%            black!10,dotted,thick,
%            ]
 %           table [x=X, y=Y,col sep=comma]{CSV/Coh_NSpan4.csv};			
			
			
\draw [dashed,red] (0.08,0) -- (0.08,1);

        \end{axis}
                    \begin{axis}[
            xlabel={$\lambda^+$},
                        ymin=0, ymax=.8,
                                    width=1\textwidth,
            height=.9\textwidth,
			xmin=5,xmax=1200,
			axis y line*=right,
			domain=5:1200,
			xmode=log,
yticklabels={,,},
      axis x line*=top]
    \end{axis}
        \end{tikzpicture}

==> tikz/Coh_Lambda_Y.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\gamma_{kf}^2, [-]$},
             xlabel={$\lambda=\frac{2\pi}{q}$, [H]},
            ymin=0, ymax=0.8,
			xmin=0.01,xmax=2.4,
            width=1\textwidth,
            height=.9\textwidth,
			xmode=log,
            legend style={fill=none,font=\tiny,at={(0,1)},anchor=north west},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            % \fill[color=black!30,opacity=50] (0.8,0) -- (0.8,1) -- (2,1) -- (2,0) -- cycle;
            %  \fill[color=black!60,opacity=90] (1.6,0) -- (1.6,1) -- (2,1) -- (2,0) -- cycle;
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_PY1.csv};
            \addlegendentry{Positive Skewness}
            			            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GY1.csv};
            \addlegendentry{Gaussian}
			            \addplot [
            black,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_NY1.csv};
            \addlegendentry{Negative Skewness}
			            \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_PY2.csv};
            			            \addplot [
            black!60,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GY2.csv};
			            \addplot [
            black!60,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_NY2.csv};
						            \addplot [
            black!30,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_PY3.csv};
            			            \addplot [
            black!30,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GY3.csv};
			            \addplot [
            black!30,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_NY3.csv};
						            \addplot [
            black!10,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_PY4.csv};
            			            \addplot [
            black!10,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_GY4.csv};
%			            \addplot [
%            black!10,dotted,thick,
%            ]
%            table [x=X, y=Y,col sep=comma]{CSV/Coh_NY4.csv};			
			
			
\draw [dashed,red] (0.08,0) -- (0.08,1);
\draw [dashed,red] (0.6,0) -- (0.6,1);



        \end{axis}
        \end{tikzpicture}

==> tikz/Coh_Re.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\overline{\gamma_{kf}^2}$},
            xlabel={$\lambda/H$},
            ymin=0, ymax=.8,
			xmin=0.01,xmax=2.4,
            width=1\textwidth,
            height=.9\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=south east},
                        legend pos=south east,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            % \fill[color=black!30,opacity=50] (0.8,0) -- (0.8,1) -- (2,1) -- (2,0) -- cycle;
            %  \fill[color=black!60,opacity=90] (1.6,0) -- (1.6,1) -- (2,1) -- (2,0) -- cycle;
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Re1.csv};
            \addlegendentry{$G24M2-1000$}
            			            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Re2.csv};
            \addlegendentry{$G24M2-750$}
			            \addplot [
            black,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Re3.csv};
            \addlegendentry{$G24M2-500$}
            			            \addplot [
            black,dashdotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Re4.csv};
            \addlegendentry{$G24M2-250$}
%\draw [dashed,red] (0.08,0) -- (0.08,1);
%\draw [dashed,red] (0.6,0) -- (0.6,1);
\draw [dashed,red] (0.08,0) -- (0.08,1);
\draw[->] (0.6,0.7) -- (0.15,0.7);
\node[] at (0.3,0.74) {$Re_\tau$};


        \end{axis}
        \end{tikzpicture}

==> tikz/Coh_ReP.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\overline{\gamma_{kf}^2}$},
            xlabel={$\lambda^+$},
            ymin=0, ymax=.8,
			xmin=0.01*500,xmax=2.4*500,
            width=1\textwidth,
            height=.9\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=south east},
                        legend pos=south east,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            % \fill[color=black!30,opacity=50] (0.8,0) -- (0.8,1) -- (2,1) -- (2,0) -- cycle;
            %  \fill[color=black!60,opacity=90] (1.6,0) -- (1.6,1) -- (2,1) -- (2,0) -- cycle;
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_RePlus1.csv};
 \addlegendentry{$G24M2-1000$}
            			            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_RePlus2.csv};
 \addlegendentry{$G24M2-750$}
			            \addplot [
            black,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_RePlus3.csv};
 \addlegendentry{$G24M2-500$}
 			            \addplot [
            black,dashdotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_RePlus4.csv};
 \addlegendentry{$G24M2-250$}
 %\draw [dashed,red] (0.08*500,0) -- (0.08*500,1);
\draw [dashed,red] (0.6*500,0) -- (0.6*500,1);
\draw [dashed,red] (0.08*500,0) -- (0.08*500,1);
\draw[->] (15,0.3) -- (90,0.3);
\node[] at (26,0.34) {$Re_\tau$};

        \end{axis}
        \end{tikzpicture}

==> tikz/Coh_lambdaP.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\gamma_{kf}^2, [-]$},
            xlabel={$\lambda^+$},
            ymin=0, ymax=.8,
			xmin=0.01*500,xmax=2.4*500,
            width=1\textwidth,
            height=1\textwidth,
			xmode=log,
            legend style={fill=none,font=\tiny,at={(0,1)},anchor=north west},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            % \fill[color=black!30,opacity=50] (0.8,0) -- (0.8,1) -- (2,1) -- (2,0) -- cycle;
            %  \fill[color=black!60,opacity=90] (1.6,0) -- (1.6,1) -- (2,1) -- (2,0) -- cycle;
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Pp1.csv};
            \addlegendentry{Positive Skewness}
            			            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Gp1.csv};
            \addlegendentry{Gaussian}
			            \addplot [
            black,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Np1.csv};
            \addlegendentry{Negative Skewness}
			            \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Pp2.csv};
            			            \addplot [
            black!60,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Gp2.csv};
			            \addplot [
            black!60,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Np2.csv};
						            \addplot [
            black!30,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Pp3.csv};
            			            \addplot [
            black!30,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Gp3.csv};
			            \addplot [
            black!30,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Np3.csv};
						            \addplot [
            black!10,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Pp4.csv};
            			            \addplot [
            black!10,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Gp4.csv};
			            \addplot [
            black!10,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Coh_Np4.csv};			
			
			
\draw [dashed,red] (0.08*500,0) -- (0.08*500,1);
\draw [dashed,red] (0.6*500,0) -- (0.6*500,1);



        \end{axis}
        \end{tikzpicture}

==> tikz/CombinDu.tex <==
\begin{tikzpicture}
\node (overview) at (-10,5) {\input{tikz/plot3forl.tikz}};
\node (caption_overview) [right=of overview,align=left] {(a) Overview of results.\\Black: $\lambda_0=0.8H$, gray: $\lambda_0=1.6H$};
\node (Sk) at (-15,0) {\input{tikz/SkM.tikz}};
\node (caption_sk) [below=of Sk,align=left] {(b) $\Delta U^+$ as a function of $Sk$.\\Black: $\lambda_0=0.8H$, gray: $\lambda_0=1.6H$};
\node (p) at (-5,0) {\input{tikz/p.tikz}};
\node (caption_p) [below=of p,align=left] {(c) $\Delta U^+$ as a function of $p$.\\Black: $\lambda_0=0.8H$, gray: $\lambda_0=1.6H$};
\node (lambda) at (-10.5,-6.5) {\input{tikz/lambda.tikz}};
\node (caption_lambda) [below=of lambda,align=left] {(d) $\Delta U^+$ as a function of $\lambda_0$.\\Black: $p=-1$, gray: $p=-2$};





%\node (good) [right=of bad] {\includegraphics[width=4cm]{example-image-b}};

\node (OL)  at (-12,4) {};
\node (OR)  at (-8,4) {};
\node (OB)  at (-10,3) {};
\node (Sk)  at (-15,2) {};
\node (p)  at (-5,2) {};
\node (lambda)  at (-10,-4.5) {};
\draw [ultra thick,black,->] (OL) to[bend right] (Sk);
\draw [ultra thick,black,->] (OR) to[bend left] (p);
\draw [ultra thick,black,->] (OB) to (lambda);
%\draw [ultra thick,magenta,->] (a) to[bend left] (b);
\end{tikzpicture}

==> tikz/ConvCheckM1.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$U$},
            xlabel={$y/H$},
            ymin=-0.2, ymax=3,
			xmin=0.03,xmax=1,
            width=.6\textwidth,
            height=0.35\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=north west},
            legend pos= north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                                    						\addplot [
            black,solid,thick, mark=square,mark repeat=8,only marks,mark phase=1
            ]
            table [x=X, y=Y,col sep=comma]{CSV/250M1ConvCheck1.csv};
                        \addlegendentry{150 FTT}
            						\addplot [
            black,solid,line width=1pt
            ]
            table [x=X, y=Y,col sep=comma]{CSV/250M1ConvCheck2.csv};
            \addlegendentry{300 FTT}

						\addplot [
            red,solid,line width=1pt
            ]
            table [x=X, y=Y,col sep=comma]{CSV/1000M1ConvCheck2.csv};
									\addplot [
            green,solid,line width=1pt
            ]
            table [x=X, y=Y,col sep=comma]{CSV/750M1ConvCheck2.csv};
						\addplot [
            blue,solid,line width=1pt
            ]
            table [x=X, y=Y,col sep=comma]{CSV/500M1ConvCheck2.csv};

            
            
            						\addplot [
            red,solid,thick, mark=square,only marks,mark repeat=8,mark phase=1,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/1000M1ConvCheck1.csv};
									\addplot [
            green,solid,thick, mark=square,only marks,mark repeat=8,mark phase=1
            ]
            table [x=X, y=Y,col sep=comma]{CSV/750M1ConvCheck1.csv};
						\addplot [
            blue,solid,thick, mark=square,only marks,mark repeat=8,mark phase=1
            ]
            table [x=X, y=Y,col sep=comma]{CSV/500M1ConvCheck1.csv};
\draw[->] (0.13,0) -- (0.13,2);
\node[] at (0.17,1.7) {$Re_\tau$};


        \end{axis}
        \end{tikzpicture}

==> tikz/CorrChan_DU.tex <==
\begin{tikzpicture}
\begin{axis}[view={0}{90},
		xlabel=$Sk$,
		ylabel=ES,
		title=$\Delta U^+$,
		%colormap/parula,
		mesh/cols=50,
		height=.9\linewidth,
		width=.9\linewidth,
		colorbar,
		colorbar/width=0.05\linewidth
		]
\addplot3 [surf,shader=interp]
  table[x=X, y=Z, z=Y, col sep=comma] {CSV/chan_DU.csv};
  			            \addplot3 [
            red,only marks,mark=triangle, mark size=1.5pt
            ]
            coordinates{
            (0,0.54,1)			
			(0,0.52,1)
			(0,0.41,1)
			(0,0.36,1)
			(0.48,0.56,1)			
			(0.48,0.54,1)
			(0.48,0.42,1)
			(0.48,0.37,1)
			};
			  			            \addplot3 [
            black,only marks,mark=triangle, mark size=1.5pt
            ]
            coordinates{
			(-0.48,0.56,1)			
			(-0.48,0.54,1)
			(-0.48,0.42,1)
			(-0.48,0.37,1)			
			};
			\draw[color=red,thick] (0, 0.35 ) rectangle (0.5,0.7);
			\node[red,right] at (axis cs: 0.0,0.6) {\tiny Fitting data};
\end{axis}
\end{tikzpicture}

==> tikz/CorrChan_Ks.tex <==
\begin{tikzpicture}
\begin{axis}[view={0}{90},
		xlabel=$Sk$,
		ylabel=ES,
		%title=$k_s^+$,
		%colormap/parula,
		mesh/cols=50,
		height=1.1\linewidth,
		width=1.1\linewidth,
		%colorbar,
	%			colorbar style={
%				xlabel=$k_s^+$,%
%				xlabel shift = 10.5 pt,
%		width=0.2cm
%		}
		]
%\addplot3 [surf,shader=interp]
%  table[x=X, y=Z, z=Y, col sep=comma] {CSV/chan_Ks.csv};
  \addplot [thick, color=blue, on layer=axis background]
graphics[xmin=-0.9,ymin=0.05,xmax=0.9,ymax=0.9]{Figures/Chan_Corr.png};
  			            \addplot3 [
            red,only marks,mark=square, mark size=1.5pt
            ]
            coordinates{
            (0,0.54,1)			
			(0,0.52,1)
			(0,0.41,1)
			(0,0.36,1)
			(0.48,0.56,1)			
			(0.48,0.54,1)
			(0.48,0.42,1)
			(0.48,0.37,1)
			};
			  			            \addplot3 [
            black,only marks,mark=square, mark size=1.5pt
            ]
            coordinates{
			(-0.48,0.56,1)			
			(-0.48,0.54,1)
			(-0.48,0.42,1)
			(-0.48,0.37,1)			
			};
						\draw[color=red,thick] (0, 0.35 ) rectangle (0.5,0.7);
			\node[red,right] at (axis cs: 0.0,0.8) {\tiny Fitting data};
			\coordinate (lbl) at (rel axis cs:0.5,0);
\end{axis}
\node[yshift=-30pt] at (lbl) {(a)};
\end{tikzpicture}

==> tikz/CorrFlack_Ks.tex <==
\begin{tikzpicture}
\begin{axis}[view={0}{90},
		xlabel=$Sk$,
%		ylabel=ES,
		%title=$k_s^+$,
		%colormap/parula,
				yticklabels={,,},
		mesh/cols=50,
		xmin=-0.9,xmax=0.9,
		height=1.1\linewidth,
		width=1.1\linewidth,
		colorbar,
				colorbar style={
				xlabel=$k_s^+$,
				xlabel shift = 10.5 pt,
				point meta max=130,
				point meta min=30,
		width=0.2cm,
		}
		]
%\addplot3 [surf,shader=interp]
%  table[x=X, y=Z, z=Y, col sep=comma] {CSV/flack.csv};
    \addplot [thick, color=blue, on layer=axis background]
graphics[xmin=-0.9,ymin=0.05,xmax=0.9,ymax=0.9]{Figures/Flack_Corr.png};
  			            \addplot3 [
            black,only marks,mark=square, mark size=1.5pt
            ]
            coordinates{
            (0,0.54,1)			
			(0,0.52,1)
			(0.48,0.56,1)			
			(0.48,0.54,1)
			(-0.48,0.56,1)			
			(-0.48,0.54,1)		
			};
			  			            \addplot3 [
            red,only marks,mark=square, mark size=1.5pt
            ]
            coordinates{		
			(0,0.41,1)
			(0,0.36,1)			
			(0.48,0.42,1)
			(0.48,0.37,1)			
			(-0.48,0.42,1)
			(-0.48,0.37,1)			
			};
			\draw[color=red,thick] (-0.7, 0.19 ) rectangle (0.84,0.47);
			\node[red,right] at (axis cs: -0.2,0.25) {\tiny Fitting data};
			\coordinate (lbl) at (rel axis cs:0.5,0);
\end{axis}
\node[yshift=-30pt] at (lbl) {(c)};
\end{tikzpicture}

==> tikz/CorrForooghi_Ks.tex <==
\begin{tikzpicture}
\begin{axis}[view={0}{90},
		xlabel=$Sk$,
%		ylabel=ES,
		%title=$k_s^+$,
		%colormap/parula,
		yticklabels={,,},
		mesh/cols=50,
		height=1.1\linewidth,
		width=1.1\linewidth,
%		colorbar,
%				colorbar style={
%				xlabel=$k_s^+$,
%				xlabel shift = 10.5 pt,
%		width=0.2cm
	%	}
		]
%\addplot3 [surf,shader=interp]
%  table[x=X, y=Z, z=Y, col sep=comma] {CSV/Forooghi.csv};
  \addplot [thick, color=blue, on layer=axis background]
graphics[xmin=-0.9,ymin=0.05,xmax=0.9,ymax=0.9]{Figures/Forooghi_Corr.png};
  			            \addplot3 [
            black,only marks,mark=square, mark size=1.5pt
            ]
            coordinates{

			(-0.48,0.56,1)			
			(-0.48,0.54,1)
			(-0.48,0.42,1)
			(-0.48,0.37,1)			
			};
  			            \addplot3 [
            red,only marks,mark=square, mark size=1.5pt
            ]
            coordinates{
            (0,0.54,1)			
			(0,0.52,1)
			(0,0.41,1)
			(0,0.36,1)
			(0.48,0.56,1)			
			(0.48,0.54,1)
			(0.48,0.42,1)
			(0.48,0.37,1)			
			};
			\draw[color=red,thick] (-0.35, 0.2 ) rectangle (0.68,0.89);
			\node[red,right] at (axis cs: -0.4,0.8) {\tiny Fitting data};
			%\node[anchor=south west] at (rel axis cs:0,1) {(c)};
			\coordinate (lbl) at (rel axis cs:0.5,0);
\end{axis}
\node[yshift=-30pt] at (lbl) {(b)};
\end{tikzpicture}

==> tikz/CorrThakkar_DU.tex <==
\begin{tikzpicture}
\begin{axis}[view={0}{90},
		xlabel=$Sk$,
		ylabel=ES,
		%title=$\Delta U^+$,
		%colormap/parula,
		mesh/cols=50,
		height=.8\linewidth,
		width=.8\linewidth,
		colorbar,
				colorbar style={
				xlabel=$\Delta U^+$,
				xlabel shift = 10.5 pt,
		width=0.2cm
		}
		]
\addplot3 [surf,shader=interp]
  table[x=X, y=Z, z=Y, col sep=comma] {CSV/Thakkar_DU.csv};
  			            \addplot3 [
            black,only marks,mark=square, mark size=1.5pt
            ]
            coordinates{
            (0,0.54,1)			
			(0,0.52,1)
			(0,0.41,1)
			(0,0.36,1)
			(0.48,0.56,1)			
			(0.48,0.54,1)
			(0.48,0.42,1)
			(0.48,0.37,1)
			};
			  			            \addplot3 [
            black,only marks,mark=square, mark size=1.5pt
            ]
            coordinates{
			(-0.48,0.56,1)			
			(-0.48,0.54,1)
			(-0.48,0.42,1)
			(-0.48,0.37,1)			
			};
			\draw[color=red,thick] (-0.5, 0.06 ) rectangle (0.6,0.32);
			\node[red,right] at (axis cs: -0.150,0.2) {\tiny Fitting data};
			\coordinate (lbl) at (rel axis cs:0,1);
\end{axis}
\node[xshift=-22pt] at (lbl) {(b)};
\end{tikzpicture}

==> tikz/Corr_Coh_length.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\lambda_{\text{Coh}}/H$},
			xlabel={$\lambda_f/H$},
			%xtick={-2,-1},
			%ytick={0,0.04,0.08},
			ymin=0.2,ymax=0.9,
			xmin=0.2,xmax=0.9,
            %ymin=0, ymax=0.16,
            width=.55\textwidth,
            height=.35\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
           red,mark=*,only marks,thick, mark size=1pt
           ]
           coordinates{
		(0.4922,0.498)
            (0.5,0.498)
            (0.3750,0.3984)
            (0.4031,0.3984)
			};
			            \addlegendentry{$Sk=-0.48$}
\addplot [
            green,mark=*,only marks,thick, mark size=1pt
            ]
            coordinates{
            (0.3047,0.332)
            (0.4062,0.332)
            (0.3563,0.3415)
            (0.6,0.598)};
\addlegendentry{$Sk=0$}
               \addplot [
           blue,mark=*,only marks,thick, mark size=1pt
            ]
            coordinates{
            (0.4297,0.332)%P
           (0.4531,0.498)
            (0.3496,0.3415)
            (0.4406,0.3984)%
			};
			\addlegendentry{$Sk=0.48$}%
			\addplot [
            black,mark=square,thick,dotted,mark size=1pt
            ]
           coordinates{%
			(-0.1,-0.1)
			(1.1,1.1)
           };
        \end{axis}
        \end{tikzpicture}

==> tikz/CrossCor.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={Cross-Correlation $R_{fk}$},
            xlabel={Lag},
            %ymin=0, ymax=1,
			%xmin=0,%xmax=500,
            width=.5\textwidth,
            height=.4\textwidth,
			%xmode=log,
            legend style={fill=none,font=\tiny,at={(0,1)},anchor=north west},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/CrossCorx1.csv};
            \addlegendentry{$R_{fk,x}$}
						\addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/CrossCorz1.csv};
            \addlegendentry{$R_{fk,z}$}


        \end{axis}
        \end{tikzpicture}

==> tikz/DUES.tex <==
        \begin{tikzpicture}[scale=0.85]
        \centering
        \begin{axis}[
            ylabel={$\Delta U^+$},
            xlabel={ES},
            ymin=0, ymax=12,
			xmax=0.9,
			xmin=0,
            width=.6\textwidth,
            height=.5\textwidth,
            label style={font=\footnotesize},
            legend style={font=\tiny,anchor=south east},
                        legend pos=south east,
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,only marks,thick,mark=o,
            ]
            coordinates{
            (0.57, 7.35)
            (0.54, 7.34)
            (0.44,6.92)
            (0.39,6.87)
            };
			\addlegendentry{$Sk=0.48$}
						\addplot [
            black!60,only marks,thick,mark=o,
            ]
            coordinates{
            (0.54,6.56)
            (0.53,6.59)
            (0.43,6.20)
            (0.37,5.88)
            };
			\addlegendentry{$Sk=0$}
			\addplot [
            black!30,only marks,thick,mark=o,
            ]
            coordinates{
            (0.57,5.87)
            (0.54,6.06)
            (0.44,5.80)
            (0.39,5.58)
            };
			\addlegendentry{$Sk=-0.48$}
						\addplot [
            black,only marks,thick,mark=*,
            ]
            coordinates{
            (0.041708,0.5762)
            (0.049156,0.7582)
            (0.0571,1.658)
            (0.063059,2.8307)
            (0.083416,3.249)
            (0.100298,4.246)
            (0.144489,6.3488)
            (0.147964,7.6226)
            (0.206058,8.1887)
            (0.298411,9.5029)
            (0.381827,10.1095)
            (0.550149,10.4431)
            (0.764151,10.2915)
            };
			\addlegendentry{~\citet{napoli_armenio_demarchis_2008}, $Re_\tau\approx395$}
				\addplot [
            gray!50,dashed,thick,
            ]
            coordinates{
(0.35,0)
(0.35,12)
            };
            				\addplot [
            gray!50,dashed,thick,
            ]
            coordinates{
(0.30,0)
(0.30,12)
            };
                \node[right] at (0.35,11) {\footnotesize{Roughness}};
                \node[right] at (0.4,10) {\footnotesize{regime}};
                \node[left] at (0.3,11) {\footnotesize{Waviness}};
                \node[left] at (0.28,10) {\footnotesize{regime}};
        \end{axis}
        \end{tikzpicture}

==> tikz/DUFullmini.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta U_{Mini}^+$},
            xlabel={$\Delta U_{Full}^+$},
            ymin=5, ymax=8,
			xmax=8,
			xmin=5,
			%xtick={-2,-1.5,...,-0.4},
            width=1\linewidth,
            height=.8\linewidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(0,1)},anchor=north west},
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,only marks,mark=o,
            ]
            coordinates{
            (6.67, 6.66)
            (6.56, 6.59)
            (6.30,6.39)
            (5.93,5.88)
            (7.33,7.28)
            (7.22,7.34)
            (6.99,6.86)
            (6.57,6.68)
            (6.14,6.07)
            (6.09,6.06)
            (5.82,5.63)
            (5.51,5.58)
            };
			\addlegendentry{$M1-500$}
			\addplot [
            black,only marks,mark=square,
            ]
            coordinates{
            (6.67, 6.56)
            (6.30, 6.20)
            (7.33,7.35)
            (6.99,6.92)
            (6.14,5.87)
            (5.82,5.80)
            };
			\addlegendentry{$M2-500$}
						\addplot [
            gray,only marks,mark=square,
            ]
            coordinates{
            (6.30, 6.06)
            (6.30, 6.43)
            (6.30, 6.35)
            (6.30, 6.49)
            (6.30, 6.62)
            (6.30, 6.67)
            (6.30, 6.63)
            (6.30, 6.16)
            };
			\addlegendentry{$G24M2-500s$}
									\addplot [
            gray,only marks,mark=star,
            ]
            coordinates{
            (6.30, 6.42)
            };
			\addlegendentry{$\overline{G24M2-500s}$}
			 \fill[color=green!40,opacity=40] (0,0) -- (9,9.45) -- (9,8.55) -- cycle;
			 			\fill[color=yellow!40,opacity=40] (0,0.18) -- (9,9.18) -- (9,8.82) -- (0,-0.18) -- cycle;
						\addplot [
            red,thick,solid,mark=square,
            ]
            coordinates{
            (0, 0)
            (9, 9)
            };
			\node[red,right] at (axis cs: 7.8,7.5) {\tiny $\pm5\%$};
        \end{axis}
        \end{tikzpicture}

==> tikz/DUFullmini2.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta U_{\text{Mini}}^+/\Delta U_{\text{Full}}^+$},
            xlabel={$\Delta U_{\text{Full}}^+$},
            ymin=0.9,ymax=1.1,
			xmax=7.6,
			xmin=5.4,
			%xtick={-2,-1.5,...,-0.4},
            width=.9\linewidth,
            height=.9\linewidth,
            label style={font=\footnotesize},
            legend style={font=\tiny,anchor=south west},
                        legend pos=south west,
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,only marks,mark=o,
            ]
            coordinates{
            (6.67,6.66/6.67)
            (6.56,6.59/6.56)
            (6.30,6.39/6.30)
            (5.93,5.88/5.93)
            (7.33,7.28/7.33)
            (7.22,7.34/7.22)
            (6.99,6.86/6.99)
            (6.57,6.87/6.57)
            (6.14,6.07/6.14)
            (6.09,6.06/6.09)
            (5.82,5.63/5.82)
            (5.51,5.58/5.51)
            };
			\addlegendentry{$M1-500$}
			\addplot [
            black,only marks,mark=square,
            ]
            coordinates{
            (6.67, 6.56/6.67)
            (6.30, 6.43/6.30)
            (7.33,7.35/7.33)
            (6.99,6.92/6.99)
            (6.14,5.87/6.14)
            (5.82,5.80/5.82)
            };
			\addlegendentry{$M2-500$}%
			

%						\addplot [
%            gray,only marks,mark=square,
%            ]
%            coordinates{
%            (6.30, 6.46/6.30)
%            (6.30, 6.42/6.30)
%            (6.30, 6.56/6.30)
%            (6.30, 6.58/6.30)
%            (6.30, 6.58/6.30)
%            (6.30, 6.19/6.30)
%            (6.30, 6.54/6.30)
%            (6.30, 6.30/6.30)
%            };
%			\addlegendentry{$G24M2-500s$}
			 \fill[color=green!40,opacity=40] (0,1.05) -- (9,1.05) -- (9,0.95) -- (0,0.95) -- cycle;
			 			%\fill[color=yellow!40,opacity=40] (0,0.18) -- (9,9.18) -- (9,8.82) -- (0,-0.18) -- cycle;
			 		
						\addplot [
            red,thick,solid,mark=square,
            ]
            coordinates{
            (0, 1)
            (9, 1)
            };
 %           \draw[color=red,thick] (5.4, 0.9) rectangle (7.6, 1.1);
			\node[red,right] at (axis cs: 7.1,1.04) {\tiny $\pm5\%$};
						\addplot[
        only marks,
        mark=square,
        black,
        error bars/.cd, y dir=both, y explicit,
    ] plot coordinates {
                    (6.30, 6.43/6.30)+=(0, 0.1539/6.30) -=(0, 0.1539/6.30)
    };
%        \coordinate (AR1) at (5.4, 0.9);
%        \coordinate (AR2) at (6.3, 0.68);
%        \coordinate (AR3) at (7.6, 0.9);
%        \coordinate (AR4) at (7.85, 0.805);
%         \draw[-] (AR1) -- (AR2);
%         \draw[-] (AR3) -- (AR4);
        \end{axis}
        
%                \begin{axis}[
%            ymin=0.9,ymax=1.1,
%			xmax=7.6,
%			xmin=5.4,
%            width=.58\linewidth,
%            height=.58\linewidth,
%            label style={font=\footnotesize},
%            tick label style={font=\footnotesize},
%            at={(0.285\linewidth,0.12\linewidth)}
%            ]
%			\addplot [
    %        black,only marks,mark=o,
    %        ]
    %        coordinates{
    %        (6.67,6.66/6.67)
    %        (6.56,6.59/6.56)
    %        (6.30,6.39/6.30)
    %        (5.93,5.88/5.93)
    %        (7.33,7.28/7.33)
    %        (7.22,7.34/7.22)
    %        (6.99,6.86/6.99)
    %        (6.57,6.87/6.57)
    %        (6.14,6.07/6.14)
   %         (6.09,6.06/6.09)
  %          (5.82,5.63/5.82)
 %           (5.51,5.58/5.51)
%            };%
%			\addplot [
%            black,only marks,mark=square,
%            ]
%            coordinates{
%            (6.67, 6.56/6.67)
%            (6.30, 6.43/6.30)
%            (7.33,7.35/7.33)
%            (6.99,6.92/6.99)
%            (6.14,5.87/6.14)
%            (5.82,5.80/5.82)
%            };


%			 \fill[color=green!40,opacity=40] (0,1.05) -- (9,1.05) -- (9,0.95) -- (0,0.95) -- cycle;
			
%						\addplot [
 %           red,thick,solid,mark=square,
 %           ]
 %           coordinates{
 %           (0, 1)
 %           (9, 1)
 %           };
%			\node[red,right] at (axis cs: 7.1,1.04) {\tiny $\pm5\%$};
%						 						\addplot[
     %   only marks,
     %   mark=square,
     %   black,
     %   error bars/.cd, y dir=both, y explicit,
    %] plot coordinates {
                    %(6.30, 6.43/6.30)+=(0, 0.1539/6.30) -=(0, 0.1539/6.30)
    %};
        %\end{axis}
        \end{tikzpicture}

==> tikz/DUFullminimean.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta U_{G24M2-500}^+$},
            xlabel={$\overline{\Delta U_{G24M2-500}^+}$},
            ymin=5, ymax=8,
			xmax=8,
			xmin=5,
			%xtick={-2,-1.5,...,-0.4},
            width=1\linewidth,
            height=.8\linewidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(0,1)},anchor=north west},
            tick label style={font=\footnotesize}
            ]
						\addplot [
            gray,only marks,mark=square,
            ]
            coordinates{
            (6.42, 6.06)
            (6.42, 6.43)
            (6.42, 6.35)
            (6.42, 6.49)
            (6.42, 6.62)
            (6.42, 6.67)
            (6.42, 6.63)
            (6.42, 6.16)
            };
			\addlegendentry{$G24M2-500s$}
			 \fill[color=green!40,opacity=40] (0,0) -- (9,9.45) -- (9,8.55) -- cycle;
						\addplot [
            red,thick,solid,mark=square,
            ]
            coordinates{
            (0, 0)
            (9, 9)
            };
			\node[red,right] at (axis cs: 7.5,7.5) {\tiny $\pm5\%$};
        \end{axis}
        \end{tikzpicture}

==> tikz/DUG24.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta U^+$},
            xlabel={$(y-d)^+$},
            ymin=-2, ymax=8,
			xmin=1,xmax=500,
            width=1.05\textwidth,
            height=0.8\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=south east},
            legend pos= south east,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (160, 10)
            (160, -5)
            };
            \addlegendentry{critical height $y_c$}
						\addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/DUprofileG24mf23.csv};
            \addlegendentry{$G24M2-500$}
									\addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/DUprofileG24mf24.csv};
            \addlegendentry{$G24M1-500$}
						\addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/DUprofileG24mf25.csv};
            \addlegendentry{$G24F-500$}
                        \draw [dashdotted,red, thick] (50-45.80,-8) -- (50-45.80,30);
            \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (80, 10)
            (80, -5)
            };


        \end{axis}
        \end{tikzpicture}

==> tikz/DUGPR.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta U_{Prediction}^+$},
            xlabel={$\Delta U_{Simulation}^+$},
            ymin=5, ymax=8,
			xmax=8,
			xmin=5,
			%xtick={-2,-1.5,...,-0.4},
            width=.6\textwidth,
            height=.6\textwidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(0,1)},anchor=north west},
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,only marks,mark=o,mark size=2pt
            ]
            coordinates{
            (6.80, 6.85)
			(7.36,7.43)
			(7.35,7.17)
			(6.05,5.93)
            };
            			\addplot [
                        red,only marks,mark=o,mark size=2pt
            ]
            coordinates{
            (6.65,6.50)
            };
			 \fill[color=green!40,opacity=40] (0,0) -- (9,9.27) -- (9,8.73) -- cycle;
						\addplot [
            red,thick,solid,mark=square,
            ]
            coordinates{
            (0, 0)
            (9, 9)
            };
			\node[red,right] at (axis cs: 7.5,7.5) {\tiny $\pm3\%$};
        \end{axis}
        \end{tikzpicture}

==> tikz/Diag.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Xi=(y-d)^+\frac{du^+}{dy^+}$},
            xlabel={$(y-d)^+$},
            ymin=0, ymax=8,
			xmin=1,xmax=500,
            width=.5\textwidth,
            height=.4\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagF1.csv};
                        \addlegendentry{$F-500$}
                        \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM11.csv};
                        \addlegendentry{$M1-500$}
                        \addplot [
            black!20,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM21.csv};
            \addlegendentry{$M2-500$}
                        			            \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (80,-5)
            (80,10)
            };
                        \addlegendentry{Critical height $y_c$}
                        \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagF2.csv};
                        \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM12.csv};
                        \addplot [
            black!20,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM22.csv};
                                    \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagF3.csv};
                        \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM13.csv};
                        \addplot [
            black!20,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM23.csv};
                                    \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagF4.csv};
                        \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM14.csv};
                        \addplot [
            black!20,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM24.csv};
                                    \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagF5.csv};
                        \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM15.csv};
                        \addplot [
            black!20,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM25.csv};
                                    \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagF6.csv};
                        \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM16.csv};
                        \addplot [
            black!20,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM26.csv};
                                    \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagF7.csv};
                        \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM17.csv};
                                    \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagF8.csv};
                        \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM18.csv};
                                    \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagF9.csv};
                        \addplot [
            black!60,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/diagM19.csv};
            
                        			            \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (160,-5)
            (160,10)
            };
            \draw [dashdotted,black] (1,2.5) -- (500,2.5);
            
            
            
            
            
        \end{axis}
        \end{tikzpicture}

==> tikz/EScorr.tex <==
   \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\frac{ES_{predict}}{ES_{realistic}}$},
            xlabel={$ES_{realistic}$},
            ymin=0.7, ymax=1.3,
			xmax=0.8,
			xmin=0.2,
			%xtick={-2,-1.5,...,-0.4},
            width=1\linewidth,
            height=1\linewidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(0,1)},anchor=north west},
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,only marks,mark=o,
            ]
            coordinates{
            (0.57,1.1394)
            (0.54,1.2027)
            (0.54,1.2027)
            (0.53,1.2254)
            (0.57,1.1394)
            (0.54,1.2027)
            };
            			\addlegendentry{$p=-1$}
            			\addplot [
            black,only marks,mark=square,
            ]
            coordinates{
            (0.44,0.8265)
            (0.39,0.9324)
            (0.43,0.8456)
            (0.37,0.9828)
            (0.44,0.8265)
            (0.39,0.9324)
            };
            			\addlegendentry{$p=-2$}
			% \fill[color=green!40,opacity=40] (0,1.05) -- (9,1.05) -- (9,0.95) -- (0,0.95) -- cycle;
			 			%\fill[color=yellow!40,opacity=40] (0,0.18) -- (9,9.18) -- (9,8.82) -- (0,-0.18) -- cycle;
						\addplot [
            red,thick,solid,mark=square,
            ]
            coordinates{
            (0, 1)
            (1, 1)
            };
			\node[red,right] at (axis cs: 7.8,7.5) {\tiny $\pm5\%$};
        \end{axis}
        \end{tikzpicture}

==> tikz/EScorr2.tex <==
\begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\frac{ES_{predict}}{ES_{realistic}}$},
            xlabel={PS slope $p$},
            ymin=0.7, ymax=1.3,
			xmax=-0.5,
			xmin=-2.5,
			%xtick={-2,-1.5,...,-0.4},
            width=.5\linewidth,
            height=.5\linewidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(0,1)},anchor=north west},
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,only marks,mark=o,
            ]
            coordinates{
            (-1,1.1394)
            (-1,1.2027)
            (-1,1.2027)
            (-1,1.2254)
            (-1,1.1394)
            (-1,1.2027)
            };
            			\addlegendentry{$p=-1$}
            			\addplot [
            black,only marks,mark=square,
            ]
            coordinates{
            (-2,0.8265)
            (-2,0.9324)
            (-2,0.8456)
            (-2,0.9828)
            (-2,0.8265)
            (-2,0.9324)
            };
            			\addlegendentry{$p=-2$}
			% \fill[color=green!40,opacity=40] (0,1.05) -- (9,1.05) -- (9,0.95) -- (0,0.95) -- cycle;
			 			%\fill[color=yellow!40,opacity=40] (0,0.18) -- (9,9.18) -- (9,8.82) -- (0,-0.18) -- cycle;
						\addplot [
            red,thick,solid,mark=square,
            ]
            coordinates{
            (-3, 1)
            (0, 1)
            };
			%\node[red,right] at (axis cs: 7.8,7.5) {\tiny $\pm5\%$};
        \end{axis}
        \end{tikzpicture}

==> tikz/G0754.tex <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.38\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/G0754.png};

\end{axis}
\end{tikzpicture}

==> tikz/G14.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		%xlabel={$L_x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/G14c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(e) $G14$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G14H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/G14Fc.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel={$L_x$, [H]},
		ylabel={$L_z$, [H]},
		xmin=0,xmax=8,
		ymin=0,ymax=4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.4\linewidth,
		width=.8\linewidth,
		xtick={0,2,...,8},
		ytick={0,1,...,4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
				colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
		ytick={0,0.06,...,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=8,ymax=4]{Figures/G14Fc.png};

\end{axis}
\end{tikzpicture}

==> tikz/G14_dist.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.6\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
								colorbar,
		point meta min=0,
		point meta max=0.12,
		colorbar style={
										xlabel shift = 10.5 pt,
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/G14M2.png};
    \node[black,right] at (axis cs: 0,0.25) {\contour{black}{(c) $G14$}};
\end{axis}
\end{tikzpicture}

==> tikz/G14_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
 colormap={RWB}{
rgb255=(0,0,255)
rgb255=(255,255,225)
rgb255=(255,0,0)
        }
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$G14$},
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		xticklabels={,,},
		yticklabels={,,},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%								colorbar,
%		point meta min=-5,
%		point meta max=5,
%		colorbar style={
%										xlabel shift = 7 pt,
%		ytick={-5,0,5},
%		width=0.2cm,
%				xshift=1mm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/G14M2_Force.png};
\draw[|-|,red,thick] (0,0) -- (0.3047,0);
\end{axis}
\end{tikzpicture}

==> tikz/G14_mask.tex <==
\begin{tikzpicture}[baseline]
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$G14$},
		ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		%xtick={0,0.4,...,2.0},
		xticklabels={,,},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%								colorbar,
%		point meta min=0,
%		point meta max=0.12,
%		colorbar style={
%	xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm,
%				xshift=1mm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/G14Mask.png};
    %\node[black,right] at (axis cs: 0,0.25) {\contour{black}{(c) $P24$}};
\end{axis}
\end{tikzpicture}

==> tikz/G154.tex <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.38\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/G154.png};

\end{axis}
\end{tikzpicture}

==> tikz/G18.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		%xlabel={$L_x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/G18c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(g) $G18$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G18H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/G18_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.4},
		ytick={0,0.2,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/G18_force.png};

\end{axis}
\end{tikzpicture}

==> tikz/G24.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		%xlabel={$L_x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/G24c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(f) $G24$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/G24Fc.tikz <==
\begin{tikzpicture}
\begin{axis}[
		xlabel={$L_x$, [H]},
		ylabel={$L_z$, [H]},
		xmin=0,xmax=8,
		ymin=0,ymax=4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.4\linewidth,
		width=.8\linewidth,
		xtick={0,2,...,8},
		ytick={0,1,...,4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
				colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
		ytick={0,0.06,...,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=8,ymax=4]{Figures/G24Fc.png};

\end{axis}
\end{tikzpicture}

==> tikz/G24U_Group.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size= 3 by 1}]
        \nextgroupplot[
            ylabel={$U^+$},
            xlabel={$(y-d)^+$},
            ymin=0, ymax=30,
			xmin=1,xmax=500,
            width=.98\textwidth/2,
            height=0.8\textwidth/2,
			xmode=log,
            legend style={fill=white,font=\tiny,anchor=north west},
            legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM1.csv};
            \label{plots:yc}
            %\addlegendentry{critical height $y_c$}
            			            \addplot [
            gray!50,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24M31.csv};
            \label{plots:M3}
            %\addlegendentry{$G24M3-500$}
			            \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM6.csv};
            \label{plots:M2}
            %\addlegendentry{$G24M2-500$}
			\addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM7.csv};
            \label{plots:M1}
            %\addlegendentry{$G24M1-500$}
						\addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM8.csv};
            \label{plots:F}
            %\addlegendentry{$G24F-500$}
						\addplot [
            black,dashdotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM9.csv};
            \label{plots:Log}
            %\addlegendentry{$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$}
            \draw [dashdotted,red, thick] (50-45.80,0) -- (50-45.80,30);
            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM2.csv};
            \addplot [
            blue,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM3.csv};
                        \addplot [
            gray!50,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/sm3u1.csv};
            \addplot [
            green,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM4.csv};	            
\addplot [
            red,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM5.csv};
\draw [dashed,gray!50] (60,-5) -- (60,30);
 \coordinate (top) at (rel axis cs:0,1);
 \nextgroupplot[width=45pt,
            height=0.8\textwidth/2,
                  axis line style={draw=none},
      tick style={draw=none},
      xticklabels={,,},
      yticklabels={,,}
            ]
        \nextgroupplot[
            ylabel={$\Delta U^+$},
            xlabel={$(y-d)^+$},
            ymin=-2, ymax=8,
			xmin=1,xmax=500,
            width=.98\textwidth/2,
            height=0.8\textwidth/2,
			xmode=log,
            legend style={font=\tiny,anchor=south east},
            legend pos= south east,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (160, 10)
            (160, -5)
            };
						\addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/DUprofileG24mf23.csv};
									\addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/DUprofileG24mf24.csv};
						\addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/DUprofileG24mf25.csv};
            						\addplot [
            gray!50,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/SM31.csv};
                        \draw [dashdotted,red, thick] (50-45.80,-8) -- (50-45.80,30);
            \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (80, 10)
            (80, -5)
            };
            \coordinate (bot) at (rel axis cs:1,0);
            \draw [dashed,gray!50] (axis cs:60,0) -- (axis cs:60,30);
    \end{groupplot}
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots:F}& \footnotesize{$G24F-500$}&[2pt]
    \ref{plots:M1}& \footnotesize$G24M1-500$&[2pt]
    \ref{plots:M2}& \footnotesize$G24M2-500$\\
    \ref{plots:M3}& \footnotesize$G24M3-500$&[2pt]
    \ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    \ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/G24_dist.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		ylabel=$L_z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.6\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
								colorbar,
		point meta min=0,
		point meta max=0.12,
		colorbar style={
		xlabel shift = 10.5 pt,
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/Dist_G24.png};
    \node[black,right] at (axis cs: 0,0.25) {\contour{black}{(d) $G24$}};
\end{axis}
\end{tikzpicture}

==> tikz/G24_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
 colormap={RWB}{
rgb255=(0,0,255)
rgb255=(255,255,225)
rgb255=(255,0,0)
        }
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$G24$},
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		xticklabels={,,},
		yticklabels={,,},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%								colorbar,
%		point meta min=-5,
%		point meta max=5,
%		colorbar style={
%				xshift=1mm,
%										xlabel shift = 7 pt,
%		ytick={-5,0,5},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/G24M2Force.png};
\draw[|-|,red,thick] (0,0) -- (0.4062,0);
\end{axis}
\end{tikzpicture}

==> tikz/G24_mask.tex <==
\begin{tikzpicture}[baseline]
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$G24$},
		ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		%xtick={0,0.4,...,2.0},
		xticklabels={,,},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%								colorbar,
%		point meta min=0,
%		point meta max=0.12,
%		colorbar style={
%	xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm,
%				xshift=1mm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/G24Mask.png};
    %\node[black,right] at (axis cs: 0,0.25) {\contour{black}{(c) $P24$}};
\end{axis}
\end{tikzpicture}

==> tikz/G24distVSforce.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\frac{-f_x}{f_{x,\text{rms}}}$, $\frac{k}{k_{\text{rms}}}$},
            %xlabel={$x$, [H]},
            ymin=-5, ymax=9,
			xmin=0,xmax=2,
			xticklabels={,,},
            width=.8\textwidth,
            height=.3\textwidth,
            %legend style={fill=white,font=\tiny,anchor=south east},
            label style={font=\footnotesize},
            legend pos = south east,
            tick label style={font=\footnotesize}
            ]
            \addplot [
            red,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/forcedist1.csv};
            %\addlegendentry{roughness height $k$}
						\addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/forcedist2.csv};
            %\addlegendentry{force $f_x$}
                        \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter1.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter2.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter3.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter4.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter5.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter6.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter7.csv};
                                                \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter8.csv};
                                                \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter9.csv};
                                                \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter10.csv};
                                                            \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter11.csv};
                                                            \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter12.csv};
                                                            \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter13.csv};
                                                            \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter14.csv};
                                    \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface1.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface2.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface3.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface4.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface5.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface6.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface7.csv};
                                                            \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface8.csv};
                                                            \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface9.csv};
                                                            \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface10.csv};
            \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface11.csv};
            \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface12.csv};
            \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface13.csv};
            \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24Shelter_surface14.csv};
 \draw[] ( 0.6,3.7)--( 0.34,3.7);
  \draw[] ( 0.34,3.7)--( 0.6,2.47);
    \draw[<->] ( 0.6,3.7)--( 0.6,2.47);
  \node[right] at (0.6,3){\tiny$\theta$};
\draw[->] (0.2,6) -- (0.4,6);
\node[] at (0.3,6.8) {Flow};
\node[anchor=south west,yshift=4pt] at (rel axis cs:0,0) {$G24M2$};
\coordinate (lbl) at (rel axis cs:0,1);
        \end{axis}
        \node[xshift=-22pt] at (lbl) {(b)};
        \end{tikzpicture}

==> tikz/G28.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		%xlabel={$L_x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/G28c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(h) $G28$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G28H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/G28_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.4},
		ytick={0,0.2,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
								colorbar,
		point meta min=-600,
		point meta max=200,
		colorbar style={
						ylabel={$k$,[H]},
		ytick={-600,-400,...,200},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/G28_force.png};

\end{axis}
\end{tikzpicture}

==> tikz/GPRpredict3d.tex <==
\begin{tikzpicture}
\begin{axis}[view={30}{20},
		xlabel=$Sk$,
		ylabel=$p$,
		zlabel=$\Delta U^+$,
		zmin=5,
		%colormap/parula,
		mesh/cols=100,
		height=.8\linewidth,
		width=1\linewidth,
		%colorbar,
		]
					\addplot3 [
            black,only marks,mark=+,
            ]
            coordinates{
            (0,-0.75,5)
            (0.76,-1.5,5)
            (0.76,-2,5)
            (-0.58,-1.5,5)
            };
            					\addplot3 [
            red,only marks,mark=+,
            ]
            coordinates{
            (0,-1.5,5)
            };
		\fill[color=red!60,opacity=100] (-0.48,-2,5) -- (-0.48,-1,5) -- (0.48,-1,5) -- (0.48,-2,5) -- cycle;
		  \addplot3 [surf,shader=interp,opacity=0.4]
  table[x=Sk, y=PSslope, z=Down, col sep=comma] {CSV/GPRpredict.csv};
  \addplot3 [
            black!30,dashed,no marks
            ]
            coordinates{
            (0,-0.75,5)
            (0,-0.75,6.80)
            };
              \addplot3 [
            red!30,dashed,no marks
            ]
            coordinates{
            (0,-1.5,5)
            (0,-1.5,6.65)
            };
              \addplot3 [
            black!30,dashed,no marks
            ]
            coordinates{
            (0.76,-1.5,5)
            (0.76,-1.5,7.36)
            };
                          \addplot3 [
            black!30,dashed,no marks
            ]
            coordinates{
            (0.76,-2,5)
            (0.76,-2,7.35)
            };
                          \addplot3 [
            black!30,dashed,no marks
            ]
            coordinates{
            (-0.58,-1.5,5)
            (-0.58,-1.5,6.05)
            };
\addplot3 [surf,shader=interp,color=blue]
  table[x=Sk, y=PSslope, z=Y, col sep=comma] {CSV/GPRpredict.csv};
    \addplot3 [surf,shader=interp,opacity=0.4]
  table[x=Sk, y=PSslope, z=UP, col sep=comma] {CSV/GPRpredict.csv};
			\addplot3 [
            black,only marks,mark=o,
            ]
            coordinates{
            (0,-0.75,6.80)
            (0.76,-1.5,7.36)
            (0.76,-2,7.35)
            (-0.58,-1.5,6.05)
            };
            			\addplot3 [
                        red,only marks,mark=o,
            ]
            coordinates{
            (0,-1.5,6.65)
            };

\end{axis}
\end{tikzpicture}

==> tikz/HPDG14F.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={PDF},
            xlabel={k/H},
            ymax=0.05,
            width=.8\textwidth,
            height=.8\textwidth,
            legend style={font=\tiny,anchor=north west,fill=none},
            legend pos=north west,
            legend cell align={left},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/HPDG14F1.csv};
    \node[black,right] at (axis cs: -0.01,0.025) {$Sk=0.48$};
			\addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/HPDN14F1.csv};
    \node[black] at (axis cs: 0.061,0.03) {$Sk=0$};
						\addplot [
            black,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/HPDP14F1.csv};
    \node[black,right] at (axis cs: 0.07,0.025) {$Sk=-0.48$};
        \node[black,right] at (0.1,0.04) {(a)};
        \end{axis}
        \end{tikzpicture}


==> tikz/IntLengthG_Stream.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
		ytick=\empty,
				xtick=\empty,
			ymin=0,ymax=0.08,
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            width=1\textwidth,
            height=.9\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
            
            
                                    \addplot [
            black,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (-2,0.0136)			
			(-1,0.0125)%0
			};
			
			
			
			\addplot[
            gray!60,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (-2,0.0175)
			(-1,0.0144)
            };

            
            
        
            
                                    \addplot [
            black,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (-2,0.0485)			
			(-1,0.0328)

			};

			\addplot [
            gray!60,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
            (-2,0.0724)
			(-1,0.0346)
            };
		\node[] at (-1.2,0.07) {$Sk=0$};
		
            
            
            
            \addplot [
            black,only marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (-2,0.0136)			
			(-1,0.0125)%0
			};
			
			
			
			\addplot[
            gray!60,only marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (-2,0.0175)
			(-1,0.0144)
            };

            
            
        
            
                                    \addplot [
            black,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (-2,0.0485)			
			(-1,0.0328)

			};

			\addplot [
            gray!60,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
            (-2,0.0724)
			(-1,0.0346)
            };
        \end{axis}
        \end{tikzpicture}

==> tikz/IntLengthG_spanwise.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            xlabel={$p$},
					ytick=\empty,
			xtick={-2,-1},
			ymin=0,ymax=0.08,
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            width=1\textwidth,
            height=.9\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

            
                                    \addplot [
            black,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0330)
            (-2,0.0486)
			};
			
			
			\addplot [
            gray!60,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0352)
			(-2,0.0730)
            };
            
            
                                                            \addplot [
            black,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0363)
            (-2,0.0393)
			};
			\addplot [
            gray!60,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0349)
			(-2,0.0532)
            };
            
            
            
            
            
             \addplot [
            black,only marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0330)
            (-2,0.0486)
			};
			
			
			\addplot [
            gray!60,only marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0352)
			(-2,0.0730)
            };
            
            
                                                            \addplot [
            black,only marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0363)
            (-2,0.0393)
			};
			\addplot [
            gray!60,only marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0349)
			(-2,0.0532)
            };
                        		\node[] at (-1.2,0.07) {$Sk=0$};
        \end{axis}
        \end{tikzpicture}

==> tikz/IntLengthN_Stream.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
				xticklabels={,,},
			ymin=0,ymax=0.8,
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            ylabel={$L_{k,x}/k$, $L_{f,x}/k$},
            width=1\textwidth,
            height=.9\textwidth,
            ylabel near ticks, 
            yticklabel pos=right,
            		ytick={0,0.4,0.8},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
			
			                                    \addplot [
            black,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.100)
			(-2,0.160)%n
			};
			
			
		
						\addplot [
            gray!60,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.126)
			(-2,0.170)
            };
            
            
			                                    \addplot [
            black,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.328)
			(-2,0.483)
			};

						\addplot [
            gray!60,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.346)
			(-2,0.724)
            };
            		\node[] at (-1.2,0.7) {$Sk=-0.48$};
            		
            		
            		
            		
            		
            		
            		
            		
            		
            		
            		
            		
            		  \addplot [
            black,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.100)
			(-2,0.160)%n
			};
			
			
		
						\addplot [
            gray!60,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.126)
			(-2,0.170)
            };
            
            
			                                    \addplot [
            black,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.328)
			(-2,0.483)
			};

						\addplot [
            gray!60,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.346)
			(-2,0.724)
            };
        \end{axis}
        \end{tikzpicture}

==> tikz/IntLengthN_spanwise.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            xlabel={$p$},
			ymin=0,ymax=0.8,
						xtick={-2,-1},
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            ylabel={$L_{k,x}/k$, $L_{f,x}/k$},
            width=1\textwidth,
            height=.9\textwidth,
            ylabel near ticks, 
            yticklabel pos=right,
            		ytick={0,0.4,0.8},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

            
                                    \addplot [
            black,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.330)
			(-2,0.484)
			};
			
			
			\addplot [
            gray!60,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.352)
			(-2,0.727)
            };
            
            
                                                            \addplot [
            black,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.305)
			(-2,0.448)
			};
			\addplot [
            gray!60,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.347)
			(-2,0.458)
            };
                        		\node[] at (-1.2,0.7) {$Sk=-0.48$};
            
            
            
            
            
            
            
            
            
            
            
            
            
              \addplot [
            black,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.330)
			(-2,0.484)
			};
			
			
			\addplot [
            gray!60,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.352)
			(-2,0.727)
            };
            
            
                                                            \addplot [
            black,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.305)
			(-2,0.448)
			};
			\addplot [
            gray!60,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.347)
			(-2,0.458)
            };
        \end{axis}
        \end{tikzpicture}

==> tikz/IntLengthP_Stream.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            %xlabel={$p$},
			ylabel={$L_{k,x}/H$, $L_{f,x}/H$},
			ytick={0,0.04,0.08},
			ymin=0,ymax=0.08,
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            width=1\textwidth,
            xticklabels={,,},
            height=.9\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
            
            
			                                    \addplot [
            black,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{		
			(-2,0.0153)
			(-1,0.0121)%p
			};
			

						\addplot [
            gray!60,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-2,0.0180)
			(-1,0.0119)
            };

			                                    \addplot [
            black,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{		
			(-2,0.0483)
			(-1,0.0328)
			};

			
						\addplot [
            gray!60,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
			(-2,0.0724)
			(-1,0.0346)
            };
		\node[] at (-1.2,0.07) {$Sk=0.48$};
		
		
		
		
		
		
		
		
		
		
		
		
		
		\addplot [
            black,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{		
			(-2,0.0153)
			(-1,0.0121)%p
			};
			

						\addplot [
            gray!60,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-2,0.0180)
			(-1,0.0119)
            };

			                                    \addplot [
            black,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{		
			(-2,0.0483)
			(-1,0.0328)
			};

			
						\addplot [
            gray!60,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
			(-2,0.0724)
			(-1,0.0346)
            };
            
        \end{axis}
        \end{tikzpicture}

==> tikz/IntLengthP_spanwise.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            xlabel={$p$},
			ylabel={$L_{k,z}/H$, $L_{f,z}/H$},
			xtick={-2,-1},
			ytick={0,0.04,0.08},
			ymin=0,ymax=0.08,
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            width=1\textwidth,
            height=.9\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

            
                                    \addplot [
            black,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{		
			(-2,0.0484)
			(-1,0.0330)
			};
			
			
			\addplot [
            gray!60,dashed,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-2,0.0727)
			(-1,0.0352)
            };
            
            
                                                            \addplot [
            black,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{	
			(-2,0.0448)
			(-1,0.0226)
			};
			\addplot [
            gray!60,dashed,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-2,0.0509)
			(-1,0.0280)
            };
            
                        		\node[] at (-1.2,0.07) {$Sk=0.48$};
                        		
                        		
                        		
                        		
                        		
                        		
                        		
                        		
                        		
                        		
                        		\addplot [
            black,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{		
			(-2,0.0484)
			(-1,0.0330)
			};
			
			
			\addplot [
            gray!60,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-2,0.0727)
			(-1,0.0352)
            };
            
            
                                                            \addplot [
            black,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{	
			(-2,0.0448)
			(-1,0.0226)
			};
			\addplot [
            gray!60,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-2,0.0509)
			(-1,0.0280)
            };
        \end{axis}
        \end{tikzpicture}

==> tikz/Int_Length_Group.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size= 3 by 2}]
    \nextgroupplot[
            %xlabel={$p$},
			ylabel={$L_{k,x}/H$, $L_{f,x}/H$},
			ytick={0,0.04,0.08},
			ymin=0,ymax=0.08,
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            width=.33\textwidth,
            xticklabels={,,},
            height=.3\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
            
            
		\node[] at (-1.2,0.07) {$Sk=0.48$};
		
		
		
		
		
		
		
		
		
		
		
		
		
		\addplot [
            black,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{		
			(-2,0.0153)
			(-1,0.0121)%p
			};
			

						\addplot [
            gray!60,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-2,0.0180)
			(-1,0.0119)
            };

			                                    \addplot [
            black,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{		
			(-2,0.0483)
			(-1,0.0328)
			};

			
						\addplot [
            gray!60,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
			(-2,0.0724)
			(-1,0.0346)
            };
            
            
            \nextgroupplot[
		ytick=\empty,
				xtick=\empty,
			ymin=0,ymax=0.08,
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            width=0.33\textwidth,
            height=0.3\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
            
            
		\node[] at (-1.2,0.07) {$Sk=0$};
		
            
            
            
            \addplot [
            black,only marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (-2,0.0136)			
			(-1,0.0125)%0
			};
			
			
			
			\addplot[
            gray!60,only marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (-2,0.0175)
			(-1,0.0144)
            };

            
            
        
            
                                    \addplot [
            black,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (-2,0.0485)			
			(-1,0.0328)

			};

			\addplot [
            gray!60,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
            (-2,0.0724)
			(-1,0.0346)
            };
            \nextgroupplot[
				xticklabels={,,},
			ymin=0,ymax=0.8,
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            ylabel={$L_{k,x}/k$, $L_{f,x}/k$},
            width=0.33\textwidth,
            height=0.3\textwidth,
            ylabel near ticks, 
            yticklabel pos=right,
            		ytick={0,0.4,0.8},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
			
			                                 
            		\node[] at (-1.2,0.7) {$Sk=-0.48$};
            		
            		
            		
            		
            		
            		
            		
            		
            		
            		
            		
            		
            		  \addplot [
            black,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.100)
			(-2,0.160)%n
			};
			
			
		
						\addplot [
            gray!60,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.126)
			(-2,0.170)
            };
            
            
			                                    \addplot [
            black,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.328)
			(-2,0.483)
			};

						\addplot [
            gray!60,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.346)
			(-2,0.724)
            };
            
            
            \nextgroupplot[
            xlabel={$p$},
			ylabel={$L_{k,z}/H$, $L_{f,z}/H$},
			xtick={-2,-1},
			ytick={0,0.04,0.08},
			ymin=0,ymax=0.08,
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            width=0.33\textwidth,
            height=0.3\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

            
  
            
                        		\node[] at (-1.2,0.07) {$Sk=0.48$};
                        		
                        		
                        		
                        		
                        		
                        		
                        		
                        		
                        		
                        		
                        		\addplot [
            black,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{		
			(-2,0.0484)
			(-1,0.0330)
			};
			
			
			\addplot [
            gray!60,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-2,0.0727)
			(-1,0.0352)
            };
            
            
                                                            \addplot [
            black,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{	
			(-2,0.0448)
			(-1,0.0226)
			};
			\addplot [
            gray!60,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-2,0.0509)
			(-1,0.0280)
            };
            
            
            \nextgroupplot[
            xlabel={$p$},
					ytick=\empty,
			xtick={-2,-1},
			ymin=0,ymax=0.08,
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            width=0.33\textwidth,
            height=0.3\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

            

            
            
            
            
            
             \addplot [
            black,only marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0330)
            (-2,0.0486)
			};
			
			
			\addplot [
            gray!60,only marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0352)
			(-2,0.0730)
            };
            
            
                                                            \addplot [
            black,only marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0363)
            (-2,0.0393)
			};
			\addplot [
            gray!60,only marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.0349)
			(-2,0.0532)
            };
                        		\node[] at (-1.2,0.07) {$Sk=0$};
            
            
            
                    \nextgroupplot[
            xlabel={$p$},
			ymin=0,ymax=0.8,
						xtick={-2,-1},
			xmin=-2.3,xmax=-0.7,
            %ymin=0, ymax=0.16,
            ylabel={$L_{k,z}/k$, $L_{f,z}/k$},
            width=0.33\textwidth,
            height=0.3\textwidth,
            ylabel near ticks, 
            yticklabel pos=right,
            		ytick={0,0.4,0.8},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

                        		\node[] at (-1.2,0.7) {$Sk=-0.48$};
            
            
            
            
            
            
            
            
            
            
            
            
            
              \addplot [
            black,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.330)
			(-2,0.484)
			};
			
			
			\addplot [
            gray!60,only  marks,mark=square,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.352)
			(-2,0.727)
            };
            
            
                                                            \addplot [
            black,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.305)
			(-2,0.448)
			};
			\addplot [
            gray!60,only  marks,mark=o,thick, mark size=3pt
            ]
            coordinates{
			(-1,0.347)
			(-2,0.458)
            };
            
            
            
            
            
            \end{groupplot}
            \end{tikzpicture}

==> tikz/Int_Length_Streamwise.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={40}{20},
            ylabel={$p$},
            xlabel={\textit{Sk}},
			zlabel={$L_{k/f,x}/H$},
			xtick={-0.4,0,0.4},
			ztick={0,0.06},
			zmin=0,zmax=0.06,
            %ymin=0, ymax=0.16,
            width=.8\textwidth,
            height=.7\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
            
            
                                    \addplot3 [
            black,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0119)			
			(0.48,-2,0.0124)
			(0.48,-1,0.0108)
			(0,-1,0.0112)
			(-0.48,-1,0.0085)
			(-0.48,-2,0.0147)
            (0,-2,0.0119)
			};
			\addplot3 [
            gray!60,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0158)
			(0.48,-2,0.0157)
			(0.48,-1,0.0104)
			(0,-1,0.0132)
			(-0.48,-1,0.0108)
			(-0.48,-2,0.0151)
			(0,-2,0.0158)
            };
            
            
        
            
                                    \addplot3 [
            black,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0394)			
			(0.48,-2,0.0416)
			(0.48,-1,0.0286)
			(0,-1,0.0290)
			(-0.48,-1,0.0286)
			(-0.48,-2,0.0416)
            (0,-2,0.0394)
			};
			\addplot3 [
            gray!60,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,0.0553)
			(0.48,-2,0.0522)
			(0.48,-1,0.0319)
			(0,-1,0.0316)
			(-0.48,-1,0.0319)
			(-0.48,-2,0.0522)
			(0,-2,0.0553)
            };
            
        \end{axis}
        \end{tikzpicture}

==> tikz/Int_Length_f.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={45}{35},
            ylabel={Roughness PS slope $p$},
            xlabel={Roughness Skewness \textit{Sk}},
			zlabel={Integral length scale $L_f$, [H]},
			%ztick={5.5,6,6.5,7,7.5},
			zmin=0,zmax=0.16,
            %ymin=0, ymax=0.16,
            width=.8\textwidth,
            height=.6\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
            
            
                                    \addplot3 [
            black,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.060)			
			(0.48,-2,0.0700)
			(0.48,-1,0.0521)
			(0,-1,0.0648)
			(-0.48,-1,0.0547)
			(-0.48,-2,0.0944)
            (0,-2,0.060)
			};
			\addplot3 [
            gray!60,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0695)
			(0.48,-2,0.0631)
			(0.48,-1,0.0491)
			(0,-1,0.0612)
			(-0.48,-1,0.0528)
			(-0.48,-2,0.0708)
			(0,-2,0.0695)
            };
            
            
            
                                                \addplot3 [
            black,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0298)		
			(0.48,-2,0.0295)
			(0.48,-1,0.0286)
			(0,-1,0.0316)
			(-0.48,-1,0.0270)
			(-0.48,-2,0.0326)
            (0,-2,0.0298)
			};
			\addplot3 [
            gray!60,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0583)
			(0.48,-2,0.0610)
			(0.48,-1,0.0442)
			(0,-1,0.0500)
			(-0.48,-1,0.0502)
			(-0.48,-2,0.0554)
			(0,-2,0.0583)
            };
            
            
            
        \end{axis}
        \end{tikzpicture}

==> tikz/Int_Length_f2.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={45}{35},
            ylabel={Roughness PS slope $p$},
            xlabel={Roughness Skewness \textit{Sk}},
			zlabel={Integral length scale $L_f$, [H]},
			%ztick={5.5,6,6.5,7,7.5},
			zmin=0,zmax=0.16,
            %ymin=0, ymax=0.16,
            width=.8\textwidth,
            height=.6\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
            
            
                                    \addplot3 [
            black,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0119)			
			(0.48,-2,0.0124)
			(0.48,-1,0.0108)
			(0,-1,0.0112)
			(-0.48,-1,0.0085)
			(-0.48,-2,0.0147)
            (0,-2,0.019)
			};
			\addplot3 [
            gray!60,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0158)
			(0.48,-2,0.0157)
			(0.48,-1,0.0104)
			(0,-1,0.0132)
			(-0.48,-1,0.0108)
			(-0.48,-2,0.0151)
			(0,-2,0.0158)
            };
            
            
            
                                                \addplot3 [
            black,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0111)		
			(0.48,-2,0.0097)
			(0.48,-1,0.0098)
			(0,-1,0.0118)
			(-0.48,-1,0.0093)
			(-0.48,-2,0.0115)
            (0,-2,0.0111)
			};
			\addplot3 [
            gray!60,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0219)
			(0.48,-2,0.0221)
			(0.48,-1,0.0170)
			(0,-1,0.0179)
			(-0.48,-1,0.0179)
			(-0.48,-2,0.0211)
			(0,-2,0.0219)
            };
            
            
            
        \end{axis}
        \end{tikzpicture}

==> tikz/Int_Length_f_streamwise.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={45}{35},
            ylabel={Roughness PS slope $p$},
            xlabel={Roughness Skewness \textit{Sk}},
			zlabel={Integral length scale, [H]},
			%ztick={0, 0.02,0.04,0.06,0.08},
			zmin=0,zmax=0.1,
            %ymin=0, ymax=0.16,
            width=.8\textwidth,
            height=.6\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
            
            
                                    \addplot3 [
            black,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0119)			
			(0.48,-2,0.0124)
			(0.48,-1,0.0108)
			(0,-1,0.0112)
			(-0.48,-1,0.0085)
			(-0.48,-2,0.0147)
            (0,-2,0.0119)
			};
			\addplot3 [
            gray!60,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0158)
			(0.48,-2,0.0157)
			(0.48,-1,0.0104)
			(0,-1,0.0132)
			(-0.48,-1,0.0108)
			(-0.48,-2,0.0151)
			(0,-2,0.0158)
            };
            
        \end{axis}
        \end{tikzpicture}

==> tikz/Int_Length_k.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={45}{35},
            ylabel={Roughness PS slope $p$},
            xlabel={Roughness Skewness \textit{Sk}},
			zlabel={Integral length scale $L_k$, [H]},
			%ztick={5.5,6,6.5,7,7.5},
			zmin=0,zmax=0.16,
            %ymin=0, ymax=0.16,
            width=.8\textwidth,
            height=.6\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                        \addplot3 [
            black,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.1139)			
			(0.48,-2,0.1358)
			(0.48,-1,0.075)
			(0,-1,0.0897)
			(-0.48,-1,0.075)
			(-0.48,-2,0.1358)
            (0,-2,0.1139)
			};
			\addplot3 [
            gray!60,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,0.1463)
			(0.48,-2,0.147)
			(0.48,-1,0.0792)
			(0,-1,0.0831)
			(-0.48,-1,0.0792)
			(-0.48,-2,0.147)
			(0,-2,0.1463)
            };
            
                                    \addplot3 [
            black,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0656)			
			(0.48,-2,0.0669)
			(0.48,-1,0.0589)
			(0,-1,0.0564)
			(-0.48,-1,0.0589)
			(-0.48,-2,0.0669)
            (0,-2,0.0656)
			};
			
			
			\addplot3 [
            gray!60,mark=o,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,0.0978)
			(0.48,-2,0.094)
			(0.48,-1,0.0633)
			(0,-1,0.0632)
			(-0.48,-1,0.0633)
			(-0.48,-2,0.094)
			(0,-2,0.0978)
            };
            
            
            
            
            
        \end{axis}
        \end{tikzpicture}

==> tikz/Int_Length_k2.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={45}{35},
            ylabel={Roughness PS slope $p$},
            xlabel={Roughness Skewness \textit{Sk}},
			zlabel={Integral length scale $L_k$, [H]},
			%ztick={5.5,6,6.5,7,7.5},
			zmin=0,zmax=0.1,
            %ymin=0, ymax=0.16,
            width=.8\textwidth,
            height=.6\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                        \addplot3 [
            black,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0468)			
			(0.48,-2,0.0493)
			(0.48,-1,0.0308)
			(0,-1,0.0314)
			(-0.48,-1,0.0308)
			(-0.48,-2,0.0493)
            (0,-2,0.0468)
			};
			\addplot3 [
            gray!60,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,0.0659)
			(0.48,-2,0.0630)
			(0.48,-1,0.0369)
			(0,-1,0.0349)
			(-0.48,-1,0.0369)
			(-0.48,-2,0.0630)
			(0,-2,0.0659)
            };
            
                                    \addplot3 [
            black,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0303)			
			(0.48,-2,0.0323)
			(0.48,-1,0.0281)
			(0,-1,0.0263)
			(-0.48,-1,0.0281)
			(-0.48,-2,0.0323)
            (0,-2,0.0303)
			};
			
			
			\addplot3 [
            gray!60,mark=o,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,0.0447)
			(0.48,-2,0.0449)
			(0.48,-1,0.0302)
			(0,-1,0.0310)
			(-0.48,-1,0.0302)
			(-0.48,-2,0.0449)
			(0,-2,0.0447)
            };
            
            
            
            
            
        \end{axis}
        \end{tikzpicture}

==> tikz/Int_Length_k3.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={45}{35},
            ylabel={Roughness PS slope $p$},
            xlabel={Roughness Skewness \textit{Sk}},
			zlabel={Integral length scale $L_k$, [H]},
			%ztick={5.5,6,6.5,7,7.5},
			zmin=0,zmax=0.16,
            %ymin=0, ymax=0.16,
            width=.8\textwidth,
            height=.6\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                        \addplot3 [
            black,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0394)			
			(0.48,-2,0.0416)
			(0.48,-1,0.0286)
			(0,-1,0.0290)
			(-0.48,-1,0.0286)
			(-0.48,-2,0.0416)
            (0,-2,0.0394)
			};
			\addplot3 [
            gray!60,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,0.0553)
			(0.48,-2,0.0522)
			(0.48,-1,0.0319)
			(0,-1,0.0316)
			(-0.48,-1,0.0319)
			(-0.48,-2,0.0522)
			(0,-2,0.0553)
            };
            
                                    \addplot3 [
            black,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0289)			
			(0.48,-2,0.0300)
			(0.48,-1,0.0256)
			(0,-1,0.0248)
			(-0.48,-1,0.0256)
			(-0.48,-2,0.0300)
            (0,-2,0.0289)
			};
			
			
			\addplot3 [
            gray!60,mark=o,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,0.0390)
			(0.48,-2,0.0390)
			(0.48,-1,0.0289)
			(0,-1,0.0291)
			(-0.48,-1,0.0289)
			(-0.48,-2,0.0390)
			(0,-2,0.0390)
            };
            
            
            
            
            
        \end{axis}
        \end{tikzpicture}

==> tikz/Int_Length_k_streamwise.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={45}{35},
            ylabel={Roughness PS slope $p$},
            xlabel={Roughness Skewness \textit{Sk}},
			zlabel={Integral length scale, [H]},
			%ztick={0, 0.02,0.04,0.06,0.08},
			zmin=0,zmax=0.1,
            %ymin=0, ymax=0.16,
            width=.8\textwidth,
            height=.6\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            
            
                                    \addplot3 [
            black,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0394)			
			(0.48,-2,0.0416)
			(0.48,-1,0.0286)
			(0,-1,0.0290)
			(-0.48,-1,0.0286)
			(-0.48,-2,0.0416)
            (0,-2,0.0394)
			};
			\addplot3 [
            gray!60,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,0.0553)
			(0.48,-2,0.0522)
			(0.48,-1,0.0319)
			(0,-1,0.0316)
			(-0.48,-1,0.0319)
			(-0.48,-2,0.0522)
			(0,-2,0.0553)
            };
            
        \end{axis}
        \end{tikzpicture}

==> tikz/Int_Length_spanwise.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={40}{20},
            ylabel={$p$},
            xlabel={\textit{Sk}},
			zlabel={$L_{k/f,z}/H$},
			xtick={-0.4,0,0.4},
			ztick={0,0.06},
			zmin=0,zmax=0.06,
            %ymin=0, ymax=0.16,
            width=.8\textwidth,
            height=.7\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

            
                                    \addplot3 [
            black,mark=square,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0289)			
			(0.48,-2,0.0300)
			(0.48,-1,0.0256)
			(0,-1,0.0248)
			(-0.48,-1,0.0256)
			(-0.48,-2,0.0300)
            (0,-2,0.0289)
			};
			
			
			\addplot3 [
            gray!60,mark=square,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,0.0390)
			(0.48,-2,0.0390)
			(0.48,-1,0.0289)
			(0,-1,0.0291)
			(-0.48,-1,0.0289)
			(-0.48,-2,0.0390)
			(0,-2,0.0390)
            };
            
            
                                                            \addplot3 [
            black,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0111)		
			(0.48,-2,0.0097)
			(0.48,-1,0.0098)
			(0,-1,0.0118)
			(-0.48,-1,0.0093)
			(-0.48,-2,0.0115)
            (0,-2,0.0111)
			};
			\addplot3 [
            gray!60,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.0219)
			(0.48,-2,0.0221)
			(0.48,-1,0.0170)
			(0,-1,0.0179)
			(-0.48,-1,0.0179)
			(-0.48,-2,0.0211)
			(0,-2,0.0219)
            };
            
            
        \end{axis}
        \end{tikzpicture}

==> tikz/KsRe.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta U^+$},
            xlabel={$k_s^+$},
            %ymin=0, ymax=1,
			xmin=2,xmax=200,
            width=1.05\textwidth,
            height=1\textwidth,
			xmode=log,
            %legend style={font=\tiny,at={(axis cs:9,-1)},anchor=south west},
            legend style={fill=none,font=\tiny,anchor=north west},
            legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot [
            black,dashed,thick,
            ]
            table [x=x, y=Curve1,col sep=comma]{CSV/IndustrialPipe.csv};
            \addlegendentry{Moody 1944}
						\addplot [
            black,only marks,mark=x,
            ]
            table [x=x, y=Curve1,col sep=comma]{CSV/Nikuradse.csv};
            \addlegendentry{Nikuradse 1933}
			\addplot [
            blue,only marks,mark=triangle,
            ]
            coordinates{
            (25*1.05, 3.3004)
            (50*1.05, 6.5559)
            (75*1.05,7.5656)
            (100*1.05,8.5828)
            };
			\addlegendentry{$F/M0$}
						\addplot [
            green,only marks,mark=square,
            ]
            coordinates{
            (25*1.05, 3.0168)
            (50*1.05, 6.4357)
            (75*1.05,7.8237)
            (100*1.05,8.7559)
            };
			\addlegendentry{$M1$}
									\addplot [
            red,only marks,mark=o,
            ]
            coordinates{
            (25*1.05, 3.2272)
            (50*1.05, 6.3661)
            (75*1.05,7.7649)
            (100*1.05,8.9487)
            };
			\addlegendentry{$M2$}
        \end{axis}
        \end{tikzpicture}

==> tikz/Mesh_G14M2.tex <==
\begin{tikzpicture}[baseline]
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
        xlabel=$x/H$,
		ylabel=$z/H$,
						ylabel shift = 4 pt,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.81\linewidth,
		xtick={0,1.0,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
						colorbar,
		point meta min=0,
		point meta max=0.1226,
		colorbar style={
			xlabel={$k/H$},
			xlabel shift = 10.5 pt,
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
	        %\draw [thick] (axis cs: 1,0) -- (axis cs: 1,0.4);
	        %\foreach \a in {1,2,...,256}
	        %\draw [thick] (\a*0.00390625,0) to (\a*0.00390625,0.4);
	                    \draw [very thin,opacity=0.5] \foreach \p in {0,0.0078125,...,2} {(axis cs: \p,0)--(axis cs: \p,0.4)};
	                    \draw [very thin,opacity=0.5]\foreach \p in {0,0.0083333,...,0.4} {(axis cs: 0,\p)--(axis cs: 2,\p)};
	        \addplot [thick, color=blue, on layer=axis background]
            graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/G14M2.png};
            \end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.1\linewidth,
		width=.81\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.2\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G14M2H1.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2,0);
    \addplot[gray,mark=none] fill between[of=A and B];
    \draw [very thin,opacity=0.5] (axis cs: 0,3.084235521033651e-05)--(axis cs: 2,3.084235521033651e-05);
    \draw [very thin,opacity=0.5] (axis cs: 0,1.233675183394123e-04)--(axis cs: 2,1.233675183394123e-04);
    \draw [very thin,opacity=0.5] (axis cs: 0,2.775697819994427e-04)--(axis cs: 2,2.775697819994427e-04);
    \draw [very thin,opacity=0.5] (axis cs: 0,4.934396342684000e-04)--(axis cs: 2,4.934396342684000e-04);
    \draw [very thin,opacity=0.5] (axis cs: 0,7.709637592770990e-04)--(axis cs: 2,7.709637592770990e-04);
    \draw [very thin,opacity=0.5] (axis cs: 0,0.001110125038030)--(axis cs: 2,0.001110125038030);
    \draw [very thin,opacity=0.5] (axis cs: 0,0.001510902549462)--(axis cs: 2,0.001510902549462);
        \draw [very thin,opacity=0.5] (axis cs: 0,0.001973271571728)--(axis cs: 2,0.001973271571728);
\draw [very thin,opacity=0.5] (axis cs: 0,0.002497203583730)--(axis cs: 2,0.002497203583730);
\draw [very thin,opacity=0.5] (axis cs: 0,0.003082666266872)--(axis cs: 2,0.003082666266872);
\draw [very thin,opacity=0.5] (axis cs: 0,0.003729623507059)--(axis cs: 2,0.003729623507059);
\draw [very thin,opacity=0.5] (axis cs: 0,0.004438035396920)--(axis cs: 2,0.004438035396920);
\draw [very thin,opacity=0.5] (axis cs: 0,0.005207858238274)--(axis cs: 2,0.005207858238274);
\draw [very thin,opacity=0.5] (axis cs: 0,0.006039044544820)--(axis cs: 2,0.006039044544820);
\draw [very thin,opacity=0.5] (axis cs: 0,0.006931543045074)--(axis cs: 2,0.006931543045074);
\draw [very thin,opacity=0.5] (axis cs: 0,0.007885298685522)--(axis cs: 2,0.007885298685522);
\draw [very thin,opacity=0.5] (axis cs: 0,0.008900252634025)--(axis cs: 2,0.008900252634025);
\draw [very thin,opacity=0.5] (axis cs: 0,0.009976342283442)--(axis cs: 2,0.009976342283442);
\draw [very thin,opacity=0.5] (axis cs: 0,0.011113501255495)--(axis cs: 2,0.011113501255495);
\draw [very thin,opacity=0.5] (axis cs: 0,0.012311659404862)--(axis cs: 2,0.012311659404862);
\draw [very thin,opacity=0.5] (axis cs: 0,0.013570742823505)--(axis cs: 2,0.013570742823505);
\draw [very thin,opacity=0.5] (axis cs: 0,0.014890673845226)--(axis cs: 2,0.014890673845226);
\draw [very thin,opacity=0.5] (axis cs: 0,0.016271371050464)--(axis cs: 2,0.016271371050464);
\draw [very thin,opacity=0.5] (axis cs: 0,0.017712749271311)--(axis cs: 2,0.017712749271311);
\draw [very thin,opacity=0.5] (axis cs: 0,0.019214719596770)--(axis cs: 2,0.019214719596770);
\draw [very thin,opacity=0.5] (axis cs: 0,0.020777189378234)--(axis cs: 2,0.020777189378234);
\draw [very thin,opacity=0.5] (axis cs: 0,0.022400062235209)--(axis cs: 2,0.022400062235209);
\draw [very thin,opacity=0.5] (axis cs: 0,0.024083238061253)--(axis cs: 2,0.024083238061253);
\draw [very thin,opacity=0.5] (axis cs: 0,0.025826613030151)--(axis cs: 2,0.025826613030151);
\draw [very thin,opacity=0.5] (axis cs: 0,0.027630079602323)--(axis cs: 2,0.027630079602323);
\draw [very thin,opacity=0.5] (axis cs: 0,0.029493526531458)--(axis cs: 2,0.029493526531458);
\draw [very thin,opacity=0.5] (axis cs: 0,0.031416838871369)--(axis cs: 2,0.031416838871369);
\draw [very thin,opacity=0.5] (axis cs: 0,0.033399897983093)--(axis cs: 2,0.033399897983093);
\draw [very thin,opacity=0.5] (axis cs: 0,0.035442581542202)--(axis cs: 2,0.035442581542202);
\draw [very thin,opacity=0.5] (axis cs: 0,0.037544763546353)--(axis cs: 2,0.037544763546353);
\draw [very thin,opacity=0.5] (axis cs: 0,0.039706314323057)--(axis cs: 2,0.039706314323057);
\draw [very thin,opacity=0.5] (axis cs: 0,0.041927100537681)--(axis cs: 2,0.041927100537681);
\draw [very thin,opacity=0.5] (axis cs: 0,0.044206985201670)--(axis cs: 2,0.044206985201670);
\draw [very thin,opacity=0.5] (axis cs: 0,0.046545827680999)--(axis cs: 2,0.046545827680999);
\draw [very thin,opacity=0.5] (axis cs: 0,0.048943483704846)--(axis cs: 2,0.048943483704846);
\draw [very thin,opacity=0.5] (axis cs: 0,0.051399805374496)--(axis cs: 2,0.051399805374496);
\draw [very thin,opacity=0.5] (axis cs: 0,0.053914641172455)--(axis cs: 2,0.053914641172455);
\draw [very thin,opacity=0.5] (axis cs: 0,0.056487835971807)--(axis cs: 2,0.056487835971807);
\draw [very thin,opacity=0.5] (axis cs: 0,0.059119231045775)--(axis cs: 2,0.059119231045775);
\draw [very thin,opacity=0.5] (axis cs: 0,0.061808664077516)--(axis cs: 2,0.061808664077516);
\draw [very thin,opacity=0.5] (axis cs: 0,0.064555969170133)--(axis cs: 2,0.064555969170133);
\draw [very thin,opacity=0.5] (axis cs: 0,0.067360976856906)--(axis cs: 2,0.067360976856906);
\draw [very thin,opacity=0.5] (axis cs: 0,0.070223514111749)--(axis cs: 2,0.070223514111749);
\draw [very thin,opacity=0.5] (axis cs: 0,0.073143404359879)--(axis cs: 2,0.073143404359879);
\draw [very thin,opacity=0.5] (axis cs: 0,0.076120467488713)--(axis cs: 2,0.076120467488713);
\draw [very thin,opacity=0.5] (axis cs: 0,0.079154519858974)--(axis cs: 2,0.079154519858974);
\draw [very thin,opacity=0.5] (axis cs: 0,0.082245374316019)--(axis cs: 2,0.082245374316019);
\draw [very thin,opacity=0.5] (axis cs: 0,0.085392840201386)--(axis cs: 2,0.085392840201386);
\draw [very thin,opacity=0.5] (axis cs: 0,0.088596723364555)--(axis cs: 2,0.088596723364555);
\draw [very thin,opacity=0.5] (axis cs: 0,0.091856826174919)--(axis cs: 2,0.091856826174919);
\draw [very thin,opacity=0.5] (axis cs: 0,0.095172947533981)--(axis cs: 2,0.095172947533981);
\draw [very thin,opacity=0.5] (axis cs: 0,0.098544882887754)--(axis cs: 2,0.098544882887754);
\draw [very thin,opacity=0.5] (axis cs: 0,0.101972424239384)--(axis cs: 2,0.101972424239384);
\draw [very thin,opacity=0.5] (axis cs: 0,0.105455360161975)--(axis cs: 2,0.105455360161975);
\draw [very thin,opacity=0.5] (axis cs: 0,0.108993475811632)--(axis cs: 2,0.108993475811632);
\draw [very thin,opacity=0.5] (axis cs: 0,0.112586552940717)--(axis cs: 2,0.112586552940717);
\draw [very thin,opacity=0.5] (axis cs: 0,0.116234369911307)--(axis cs: 2,0.116234369911307);
\draw [very thin,opacity=0.5] (axis cs: 0,0.119936701708868)--(axis cs: 2,0.119936701708868);
	                    \draw [very thin,opacity=0.5] \foreach \p in {0,0.0078125,...,2} {(axis cs: \p,0)--(axis cs: \p,0.12)};
\end{axis}


\end{tikzpicture}

==> tikz/N14.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		%xlabel={$L_x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/N14c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(a) $N14$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N14H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/N14_dist.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.6\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
								colorbar,
		point meta min=0,
		point meta max=0.12,
		colorbar style={
	xlabel shift = 10.5 pt,
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/N14M2.png};
    \node[black,right] at (axis cs: 0,0.25) {\contour{black}{(e) $N14$}};
\end{axis}
\end{tikzpicture}

==> tikz/N14_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
     colormap={RWB}{
rgb255=(0,0,255)
rgb255=(255,255,225)
rgb255=(255,0,0)
        }
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$N14$},
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		xticklabels={,,},
		yticklabels={,,},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%								colorbar,
%		point meta min=-5,
%		point meta max=5,
%		colorbar style={
%		xshift=1mm,
%		ytick={-5,0,5},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/N14M2_force.png};
\draw[|-|,red,thick] (0,0) -- (0+0.4922,0);
\end{axis}
\end{tikzpicture}

==> tikz/N14_mask.tex <==
\begin{tikzpicture}[baseline]
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$N14$},
		ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		%xtick={0,0.4,...,2.0},
		xticklabels={,,},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%								colorbar,
%		point meta min=0,
%		point meta max=0.12,
%		colorbar style={
%	xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm,
%		xshift=1mm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/N14Mask.png};
    %\node[black,right] at (axis cs: 0,0.25) {\contour{black}{(c) $P24$}};
\end{axis}
\end{tikzpicture}

==> tikz/N18.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		%xlabel={$L_x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%				xlabel={$k/H$},
%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/N18c.png};

    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(c) $N18$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N18H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/N18_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.4},
		ytick={0,0.2,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/N18_force.png};

\end{axis}
\end{tikzpicture}

==> tikz/N24.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		%xlabel={$L_x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/N24c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(b) $N24$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/N24_dist.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		xlabel=$x/H$,
		ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.6\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
								colorbar,
		point meta min=0,
		point meta max=0.12,
		colorbar style={
						xlabel={$k/H$},
										xlabel shift = 10.5 pt,
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/N24M2.png};
    \node[black,right] at (axis cs: 0,0.25) {\contour{black}{(f) $N24$}};
\end{axis}
\end{tikzpicture}

==> tikz/N24_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
     colormap={RWB}{
rgb255=(0,0,255)
rgb255=(255,255,225)
rgb255=(255,0,0)
        }
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$N24$},
		xlabel=$x/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
								colorbar,
								yticklabels={,,},
		point meta min=-5,
		point meta max=5,
						colorbar horizontal,
		colorbar style={
				xlabel={$f_x/f_{x,\text{rms}}$},
				%xlabel shift = 5.5 pt,
		xtick={-5,0,5},
		height=0.2cm,
    colorbar style={
    at={(0,-0.2)},anchor=north west}
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/N24M2_force.png};
\draw[|-|,red,thick] (0,0) -- (0+0.5,0);
\end{axis}
\end{tikzpicture}

==> tikz/N24_mask.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$N24$},
		ylabel=$z/H$,
				xlabel=$x/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
								colorbar,
		point meta min=0,
		point meta max=0.12,
				colorbar horizontal,
		colorbar style={
				xlabel={$k/H$},
				%xlabel shift = 5.5 pt,
		xtick={0,0.1},
		height=0.2cm,
    colorbar style={
    at={(0,-0.2)},anchor=north west}
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/N24Mask.png};
\end{axis}
\end{tikzpicture}

==> tikz/N24distVSforce.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\frac{-f_x}{f_{x,\text{rms}}}$, $\frac{k}{k_{\text{rms}}}$},
           % xlabel={$x$, [H]},
            ymin=-5, ymax=9,
			xmin=0,xmax=2,
            width=.8\textwidth,
            height=.3\textwidth,
            xticklabels={,,},
            %legend style={fill=white,font=\tiny,anchor=south east},
            label style={font=\footnotesize},
            legend pos = south east,
            tick label style={font=\footnotesize}
            ]
            \addplot [
            red,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/forcedistN1.csv};
            %\addlegendentry{roughness height $k$}
						\addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/forcedistN2.csv};
            \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter1.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter2.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter3.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter4.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter5.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter6.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter7.csv};
                                                \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter8.csv};
                                   \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter9.csv};              
                                    \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter_surface1.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter_surface2.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter_surface3.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter_surface4.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter_surface5.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter_surface6.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter_surface7.csv};
                                                            \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter_surface8.csv};
                         \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N24Shelter_surface9.csv};                                  
 coordinate (a) node[right] {} at(axis cs: 0.50,4.7);
 coordinate (b) node[left] {} at (axis cs: 0.24,4.7);
 coordinate (c) node[above right] {} at (axis cs: 0.50,3.7);
 \draw[] ( 0.50,4.7)--( 0.24,4.7);
 \draw[] ( 0.24,4.7)--( 0.50,3.7);
  \draw[<->] ( 0.5,4.7)--( 0.50,3.7);
  \node[right] at (0.5,4.2){\tiny$\theta$};
 % pic["\tiny$\theta$",draw=black,dashed,<->,angle eccentricity=1.14,angle radius=1cm] {angle=c--b--a};
            %\addlegendentry{force $f_x$}
\draw[->] (0.2,6) -- (0.4,6);
\node[] at (0.3,6.8) {Flow};
\node[anchor=south west,yshift=4pt] at (rel axis cs:0,0) {$N24M2$};
\coordinate (lbl) at (rel axis cs:0,1);
        \end{axis}
        \node[xshift=-22pt] at (lbl) {(a)};
        \end{tikzpicture}

==> tikz/N28.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		%xlabel={$L_x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/N28c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(d) $N28$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/N28H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/N28_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.4},
		ytick={0,0.2,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
										colorbar,
		point meta min=-600,
		point meta max=200,
		colorbar style={
						ylabel={$k$,[H]},
		ytick={-600,-400,...,200},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/N28_force.png};

\end{axis}
\end{tikzpicture}

==> tikz/P14.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		%xlabel={$L_x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/P14c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(i) $P14$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P14H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/P14_dist.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.6\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
								colorbar,
		point meta min=0,
		point meta max=0.12,
		colorbar style={
	xlabel shift = 10.5 pt,
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/P14M2.png};
    \node[black,right] at (axis cs: 0,0.25) {\contour{black}{(a) $P14$}};
\end{axis}
\end{tikzpicture}

==> tikz/P14_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
     colormap={RWB}{
rgb255=(0,0,255)
rgb255=(255,255,225)
rgb255=(255,0,0)
        }
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$P14$},
		%ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
				xticklabels={,,},
						yticklabels={,,},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%								colorbar,
%		point meta min=-5,
%		point meta max=5,
%		colorbar style={
%		xlabel shift = 7 pt,
%		ytick={-5,0,5},
%		width=0.2cm,
%				xshift=1mm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/P14M2_force.png};
\draw[|-|,red,thick] (0,0) -- (0.4297,0);
\end{axis}
\end{tikzpicture}

==> tikz/P14_mask.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$P14$},
		ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		%xtick={0,0.4,...,2.0},
		xticklabels={,,},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%								colorbar,
%		point meta min=0,
%		point meta max=0.12,
%		colorbar style={
%	xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm,
%				xshift=1mm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/P14Mask.png};
    %\node[black,right] at (axis cs: 0,0.25) {\contour{black}{(c) $P14$}};
\end{axis}
\end{tikzpicture}

==> tikz/P18.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		xlabel={$x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
				colorbar,
		point meta min=0.0,
		point meta max=0.1227,
				colorbar horizontal,
		colorbar style={
				xlabel={$k/H$},
				xlabel shift = -6 pt,
		xtick={0,0.12},
		height=0.2cm,
    colorbar style={
    at={(0,-0.2)},anchor=north west}
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/P18c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(k) $P18$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P18H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/P18_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.4},
		ytick={0,0.2,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/P18_force.png};

\end{axis}
\end{tikzpicture}

==> tikz/P24.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		%xlabel={$L_x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/P24c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(j) $P24$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/P24_dist.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.6\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
								colorbar,
		point meta min=0,
		point meta max=0.12,
		colorbar style={
	xlabel shift = 10.5 pt,
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/P24M2.png};
    \node[black,right] at (axis cs: 0,0.25) {\contour{black}{(b) $P24$}};
\end{axis}
\end{tikzpicture}

==> tikz/P24_force.tex <==
\begin{tikzpicture}[baseline]
\pgfplotsset{
    scale only axis,
     colormap={RWB}{
rgb255=(0,0,255)
rgb255=(255,255,225)
rgb255=(255,0,0)
        }
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$P24$},
		%ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
				xticklabels={,,},
				yticklabels={,,},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%								colorbar,
%		point meta min=-5,
%		point meta max=5,
%		colorbar style={
%	xlabel shift = 7 pt,
%		ytick={-5,0,5},
%		width=0.2cm,
%				xshift=1mm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/P24M2_force.png};
\draw[|-|,red,thick] (0,0) -- (0.4531,0);
\end{axis}
\end{tikzpicture}

==> tikz/P24_mask.tex <==
\begin{tikzpicture}[baseline]
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
        title style={yshift=-2ex,},
        title={$P24$},
		ylabel=$z/H$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		%xtick={0,0.4,...,2.0},
		xticklabels={,,},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%								colorbar,
%		point meta min=0,
%		point meta max=0.12,
%		colorbar style={
%	xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm,
%				xshift=1mm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/P24Mask.png};
    %\node[black,right] at (axis cs: 0,0.25) {\contour{black}{(c) $P24$}};
\end{axis}
\end{tikzpicture}

==> tikz/P24distVSforce.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\frac{-f_x}{f_{x,\text{rms}}}$, $\frac{k}{k_{\text{rms}}}$},
            xlabel={$x/H$},
            ymin=-5, ymax=9,
			xmin=0,xmax=2,
			legend columns=2, 
            width=.8\textwidth,
            height=.3\textwidth,
            legend style={draw=none,fill=white,font=\scriptsize,anchor=south east},
            label style={font=\footnotesize},
            legend pos = south east,
            tick label style={font=\footnotesize}
            ]
            \addplot [
            red,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/forcedistP1.csv};
            \addlegendentry{roughness height $k$\phantom{sep}}
						\addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/forcedistP2.csv};
            \addlegendentry{surface force $f_x$}
            \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter1.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter2.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter3.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter4.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter5.csv};
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter6.csv};
                                    \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter_surface1.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter_surface2.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter_surface3.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter_surface4.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter_surface5.csv};
                                                \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P24Shelter_surface6.csv};
 \draw[] ( 0.624,4.18)--( 0.364,4.18);
 \draw[] ( 0.364,4.18)--( 0.624,3.08);
  \draw[<->] ( 0.624,4.18)--( 0.624,3.08);
  \node[right] at (0.624,3.6){\tiny$\theta$};
\draw[->] (0.2,6) -- (0.4,6);
\node[] at (0.3,6.8) {Flow};
\node[anchor=south west,yshift=4pt] at (rel axis cs:0,0) {$P24M2$};
\coordinate (lbl) at (rel axis cs:0,1);
        \end{axis}
        \node[xshift=-22pt] at (lbl) {(c)};
        \end{tikzpicture}

==> tikz/P28.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		xlabel={$x/H$},
		ylabel={$z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.75\linewidth,
		xtick={0,0.6,...,2.4},
		ytick={0,0.4,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
				colorbar,
		point meta min=0.0,
		point meta max=0.1227,
				colorbar horizontal,
		colorbar style={
				xlabel={$k/H$},
				%xlabel shift = 5.5 pt,
				xlabel shift = -6 pt,
		xtick={0,0.12},
		height=0.2cm,
    colorbar style={
    at={(0,-0.2)},anchor=north west}
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/P28c.png};
    \draw[red,dashed,thick] (0,0.4) -- (2.4,0.4);
    \node[black,right] at (axis cs: 0,0.65) {\contour{black}{(l) $P28$}};
\end{axis}
\begin{axis}[
		%xlabel=$L_x [H]$,
		ylabel={$k/H$},
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.12,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
	    height=0.05\linewidth,
		width=.75\linewidth,
		axis x line*=bottom,
		axis y line*=left,
		xticklabels=\empty,
		ytick={0.12},
		label style={font=\footnotesize},
		yticklabel style={/pgf/number format/fixed},
		tick label style={font=\footnotesize},
		at={(0,0.28\linewidth)}
	]
	\centering
    \addplot+[ name path=A,
            red,solid,thick,mark=none
            ]
            table [x=X, y=Y,col sep=comma]{CSV/P28H.csv};
    \path[name path=B,black,mark=none] (axis cs:0,0) -- (axis cs:2.4,0);
    \addplot[gray,mark=none] fill between[of=A and B];
\end{axis}
\end{tikzpicture}

==> tikz/P28_force.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.4,
		ymin=0,ymax=0.8,
		y dir=reverse,
		unit vector ratio=1 1 1,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.34\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.4},
		ytick={0,0.2,...,0.8},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
										colorbar,
		point meta min=-600,
		point meta max=200,
		colorbar style={
						ylabel={$k$,[H]},
		ytick={-600,-400,...,200},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.4,ymax=0.8]{Figures/P28_force.png};

\end{axis}
\end{tikzpicture}

==> tikz/P76154.tex <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.38\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/P76154.png};

\end{axis}
\end{tikzpicture}

==> tikz/P7624.tex <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.38\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/P7624.png};

\end{axis}
\end{tikzpicture}

==> tikz/PDFG24.tex <==
\begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={Possibility density},
            xlabel={$\Delta U^+$},
            %ymin=0, ymax=1,
			%xmin=2,xmax=200,
            width=.5\textwidth,
            height=.5\textwidth,
			%xmode=log,
            %legend style={font=\tiny,at={(axis cs:9,-1)},anchor=south west},
            %legend style={fill=none,font=\tiny,at={(0,1)},anchor=north west},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/PDFG241.csv};
            \draw[<->] (6.33,0) -- (6.73,0);
            %\addlegendentry{Industrial pipe~\cite{Moody1944}}
        \end{axis}
        \end{tikzpicture}

==> tikz/PSQ1-16.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$qE_k(q)/\int E_k(q)\mathrm{d}q$},
            xlabel={$q/q_{ref}$},
            ymin=-0.000001, ymax=0.000023,
			%xmin=1,xmax=500,
            width=1.05\textwidth,
            height=0.8\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=south east},
            legend pos= south east,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
						\addplot [
            red,solid,thick,mark=*,only marks,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/PSQ1-161.csv};
            \addlegendentry{$p=-1$, $\lambda_0=0.8H$}
						\addplot [
            blue,solid,thick,mark=*,only marks,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/PSQ2-161.csv};
            \addlegendentry{$p=-2$, $\lambda_0=0.8H$}
                        \addplot [
            red,dashed,thick,
            ]
            coordinates{
            (5.2418, -0.0001)
            (5.2418, 0.0001)
            };
            \addlegendentry{Mean wavelength $\Bar{\lambda}$}
                                    \addplot [
            blue,dashed,thick,
            ]
            coordinates{
            (3.1457, -0.0001)
            (3.1457, 0.0001)
            };
            \addlegendentry{Mean wavelength $\Bar{\lambda}$}
            \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (1, -0.0001)
            (1, 0.0001)
            };
            \addlegendentry{Channel width $\lambda=L_z$}
        \end{axis}
        \end{tikzpicture}

==> tikz/PSQ1-8.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$qE_k(q)/\int E_k(q)\mathrm{d}q$},
            xlabel={$q/q_{ref}$},
            ymin=-0.000001, ymax=0.000023,
			%xmin=1,xmax=500,
            width=0.7\textwidth,
            height=0.7\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=north west},
            legend pos= north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
						\addplot [
            red,solid,thick,mark=*,only marks,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/PSQ1-81.csv};
            \addlegendentry{$p=-1$, $\lambda_0=0.8H$}
						\addplot [
            blue,solid,thick,mark=*,only marks,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/PSQ2-81.csv};
            \addlegendentry{$p=-2$, $\lambda_0=0.8H$}
                        \addplot [
            red,dashed,thick,
            ]
            coordinates{
            (5.2418, -0.0001)
            (5.2418, 0.0001)
            };
            \addlegendentry{$\Bar{\lambda}=0.1459$}
                                    \addplot [
            blue,dashed,thick,
            ]
            coordinates{
            (3.1457, -0.0001)
            (3.1457, 0.0001)
            };
            \addlegendentry{$\Bar{\lambda}=0.2096$}
            \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (2, -0.0001)
            (2, 0.0001)
            };
            \addlegendentry{$\lambda_{1/2}$}
        \end{axis}
        \end{tikzpicture}

==> tikz/PSQ_ForceSurface_G124_Force.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$qE_f(q)/\int E_f(q)\mathrm{d}q$},
            xlabel={$q/q_{ref}$},
           ymin=0, ymax=0.01,
			%xmin=1,xmax=500,
            width=0.9\textwidth,
            height=0.9\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=north west},
            legend pos= north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                        			 \fill[color=gray!40,opacity=40] (3,0.01) -- (10,0.01) -- (10,0) -- (3,0) -- cycle;
            						\addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/premultiplyPSG242.csv};
            \addlegendentry{G24M2}
						\addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/premultiplyPSG141.csv};
                        \addlegendentry{G14M2}
            \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/premultiplyPSG281.csv};
            \addlegendentry{G28M1}
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/premultiplyPSG181.csv};
            \addlegendentry{G18M1}

        \end{axis}
        \end{tikzpicture}

==> tikz/PSQ_ForceSurface_G124_Roughness.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$qE_k(q)/\int E_k(q)\mathrm{d}q$},
            xlabel={$q/q_{ref}$},
           ymin=0, ymax=0.01,
			%xmin=1,xmax=500,
            width=0.9\textwidth,
            height=0.9\textwidth,
			xmode=log,
            legend style={font=\tiny,anchor=north west},
            legend pos= north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
						\addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/premultiplyPSG241.csv};
                        \addlegendentry{G24M2}
            \addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/premultiplyPSG142.csv};
            \addlegendentry{G14M2}
            \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/premultiplyPSG282.csv};
            \addlegendentry{G28M1}
            \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/premultiplyPSG182.csv};
            \addlegendentry{G18M1}

        \end{axis}
        \end{tikzpicture}

==> tikz/PSforl.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
		xlabel={$q/q_{\text{ref}}$},
		ylabel={$q_{\text{ref}}E_k(q)/k_{\text{rms}}^2$},
		xmin=0.1,xmax=100,
		ymin=0.000001,ymax=10,
		%ticks=none,
		clip=true,
		set layers,
		clip mode=individual,
		height=.8\linewidth,
		width=.8\linewidth,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
		%axis line style={draw opacity=0}
		%xtick={0,800,...,2400},
		%colorbar,
		%point meta min=0,
		%point meta max=1.11,
		%colorbar style={
		%ytick={0,0.2,...,1.11}
		%}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0.1,ymin=0.000001,xmax=100,ymax=10]{Figures/PS_l1.png};
    \draw[red,dashed,thick] (1,0.000001) -- (1,10);
    \draw[red,dashed,thick] (0.5,0.000001) -- (0.5,10);
    \draw[red,dashed,thick] (10,0.000001) -- (10,10);
    \node[label={[rotate=-90]{\scriptsize$\lambda=0.8H$}}] at (axis cs:1.05,0.5) {};
        \node[label={[rotate=-90]{\scriptsize$\lambda=1.6H$}}] at (axis cs:0.45,0.5) {};
                \node[label={[rotate=-90]{\scriptsize$\lambda=0.08H$}}] at (axis cs:10.05,0.5) {};
        \draw[red] (1.15,0.039) -- (1.803,0.039);
    \draw[red] (1.803,0.039) -- (1.803,0.025);                
        \node[black,right] at (axis cs: 1.803,0.047) {{\tiny $p=-1$}};
        \node[black,right] at (20,0.55) {(c)};
\end{loglogaxis}
\end{tikzpicture}

==> tikz/PSforl2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
		xlabel={$q/q_{\text{ref}}$},
		ylabel={$q_{\text{ref}}E_k(q)/k_{\text{rms}}^2$},
		xmin=0.1,xmax=100,
		ymin=0.000001,ymax=10,
		%ticks=none,
		clip=true,
		set layers,
		clip mode=individual,
		height=.8\linewidth,
		width=.8\linewidth,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
		%axis line style={draw opacity=0}
		%xtick={0,800,...,2400},
		%colorbar,
		%point meta min=0,
		%point meta max=1.11,
		%colorbar style={
		%ytick={0,0.2,...,1.11}
		%}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0.1,ymin=0.000001,xmax=100,ymax=10]{Figures/PS_l2.png};
    \draw[red,dashed,thick] (1,0.000001) -- (1,10);
    \draw[red,dashed,thick] (0.5,0.000001) -- (0.5,10);
    \draw[red,dashed,thick] (10,0.000001) -- (10,10);
    \node[label={[rotate=-90]{\scriptsize$\lambda=0.8H$}}] at (axis cs:1.05,0.5) {};
        \node[label={[rotate=-90]{\scriptsize$\lambda=1.6H$}}] at (axis cs:0.45,0.5) {};
                \node[label={[rotate=-90]{\scriptsize$\lambda=0.08H$}}] at (axis cs:10.05,0.5) {};
                    \draw[red] (1.266,0.08161) -- (1.803,0.08161);
    \draw[red] (1.803,0.048) -- (1.803,0.08161);                
        \node[black,right] at (axis cs: 1.803,0.07) {{\tiny $p=-2$}};
        \node[black,right] at (20,0.55) {(d)};
\end{loglogaxis}
\end{tikzpicture}

==> tikz/PSforp.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
		xlabel={$q/q_{\text{ref}}$},
		ylabel={$q_{\text{ref}}E_k(q)/k_{\text{rms}}^2$},
		xmin=0.1,xmax=100,
		ymin=0.000001,ymax=10,
		%ticks=none,
		clip=true,
		set layers,
		clip mode=individual,
		height=.8\textwidth,
		width=.8\textwidth,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
		%axis line style={draw opacity=0}
		%xtick={0,800,...,2400},
		%colorbar,
		%point meta min=0,
		%point meta max=1.11,
		%colorbar style={
		%ytick={0,0.2,...,1.11}
		%}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0.1,ymin=0.000001,xmax=100,ymax=10]{Figures/PS_p.png};
    \draw[red,dashed,thick] (1,0.000001) -- (1,10);
    \draw[red,dashed,thick] (10,0.000001) -- (10,10);
    \node[label={[rotate=-90]{\scriptsize$\lambda=0.8H$}}] at (axis cs:1.05,0.5) {};
                \node[label={[rotate=-90]{\scriptsize$\lambda=0.08H$}}] at (axis cs:10.05,0.5) {};
    \draw[red] (1.3,0.08161) -- (1.803,0.08161);
    \draw[red] (1.803,0.05) -- (1.803,0.08161);                
        \node[black,right] at (axis cs: 1.803,0.07) {{\tiny $p=-2$}};
        
        \draw[red] (5.3,0.009) -- (9,.009);
    \draw[red] (9,0.009) -- (9,0.0056);                
        \node[black,right] at (axis cs: 9,0.007) {{\tiny $p=-1$}};
                \node[black,right] at (20,0.55) {(b)};
\end{loglogaxis}
\end{tikzpicture}

==> tikz/Re_1000.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$U^+$},
            xlabel={$(y-y_0)^+$},
            %ymin=0, ymax=1,
			xmin=1,xmax=1000,
            width=1\textwidth,
            height=.8\textwidth,
			xmode=log,
            %legend style={font=\tiny,at={(axis cs:9,-1)},anchor=south west},
            legend style={font=\tiny,at={(1,0)},anchor=south west},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall9.csv};
            \addlegendentry{Log law}

                        \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall5.csv};
            \addlegendentry{$F$}

                        \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall10.csv};
            \addlegendentry{$M1$}
                        \addplot [
            black,dash dot,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall15.csv};
            \addlegendentry{$M2$}
                        \addplot [
            black!25,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall2.csv};
            \addlegendentry{Critical height $y_c$}
        \end{axis}
        \end{tikzpicture}

==> tikz/Re_250.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$U^+$},
            xlabel={$(y-y_0)^+$},
            %ymin=0, ymax=1,
			xmin=1,xmax=1000,
            width=1\textwidth,
            height=.8\textwidth,
			xmode=log,
            %legend style={font=\tiny,at={(axis cs:9,-1)},anchor=south west},
            legend style={font=\tiny,at={(1,0)},anchor=south west},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall9.csv};
            \addlegendentry{Log law}

                        \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall8.csv};
            \addlegendentry{$F$}

                        \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall13.csv};
            \addlegendentry{$M1$}
                        \addplot [
            black,dash dot,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall18.csv};
            \addlegendentry{$M2$}
                        \addplot [
            black!25,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall1.csv};
            \addlegendentry{Critical height $y_c$}
        \end{axis}
        \end{tikzpicture}

==> tikz/Re_750.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$U^+$},
            xlabel={$(y-y_0)^+$},
            %ymin=0, ymax=1,
			xmin=1,xmax=1000,
            width=1\textwidth,
            height=.8\textwidth,
			xmode=log,
            %legend style={font=\tiny,at={(axis cs:9,-1)},anchor=south west},
            legend style={font=\tiny,at={(1,0)},anchor=south west},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                                    \addplot [
            gray,dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall9.csv};
            \addlegendentry{Log law}

                        \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall6.csv};
            \addlegendentry{$F$}

                        \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall11.csv};
            \addlegendentry{$M1$}
                        \addplot [
            black,dash dot,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall16.csv};
            \addlegendentry{$M2$}
                        \addplot [
            black!25,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall3.csv};
            \addlegendentry{Critical height $y_c$}
        \end{axis}
        \end{tikzpicture}

==> tikz/Re_expand.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$U^+$},
            xlabel={$(y-d)^+$},
            %ymin=0, ymax=1,
            ymax=38,
			xmin=1,xmax=1000,
            width=1.05\textwidth,
            height=1\textwidth,
			xmode=log,
            %legend style={font=\tiny,at={(axis cs:9,-1)},anchor=south west},
            legend style={fill=white,font=\tiny,anchor=north west},
            label style={font=\footnotesize},
            legend pos=north west,
            tick label style={font=\footnotesize}
            ]
            %\addplot [
            %black!25,dashed,thick,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall1.csv};
            %\addlegendentry{1}
            %\addplot [
            %black!100,dashed,thick,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall2.csv};
            %\addlegendentry{2}
            %            \addplot [
            %black!75,dashed,thick,
            %5]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall3.csv};
            %\addlegendentry{3}
            %            \addplot [
            %black!50,dashed,thick,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall4.csv};
            %\addlegendentry{4}
                        \addplot [
            black!100,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall5.csv};
            \addlegendentry{$Re_\tau=1000$, $k^+=100$}
                        \addplot [
            black!75,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall6.csv};
            \addlegendentry{$Re_\tau=750$, $k^+=75$}
                        \addplot [
            black!50,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall7.csv};
            \addlegendentry{$Re_\tau=500$, $k^+=50$}
                        \addplot [
            black!25,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall18.csv};
            \addlegendentry{$Re_\tau=250$, $k^+=25$}
                        \addplot [
            black,densely dashed,thin,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall9.csv};
            \addlegendentry{$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$}
                        \addplot [
            black!100,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall10.csv};
                        \addplot [
            black!75,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall11.csv};
                        \addplot [
            black!50,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall12.csv};
                        \addplot [
            black!25,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall13.csv};
                        \addplot [
            black!100,dotted,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall15.csv};
                        \addplot [
            black!75,dotted,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall16.csv};
                        \addplot [
            black!50,dotted,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall17.csv};
                        \addplot [
            black!25,dotted,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall8.csv};
%            \draw [solid,red] (25-23.1,2.9) -- (25-23.1,3.9);
%            \draw [solid,red] (50-45.8,2) -- (50-45.8,3);
%             \draw [solid,red] (75-65.7,2) -- (75-65.7,2.9);
%             \draw [solid,red] (100-86.4,1.7) -- (100-86.4,2.7);
        \end{axis}
        \end{tikzpicture}

==> tikz/Re_expand_Smooth.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$U^+$},
            xlabel={$y^+$},
            %ymin=0, ymax=1,
            ymax=30,
			xmin=1,xmax=1000,
            width=.5\textwidth,
            height=.5\textwidth,
			xmode=log,
            %legend style={font=\tiny,at={(axis cs:9,-1)},anchor=south west},
            legend style={fill=none,font=\tiny,at={(0,1)},anchor=north west},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            %\addplot [
            %black!25,dashed,thick,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall1.csv};
            %\addlegendentry{1}
            %\addplot [
            %black!100,dashed,thick,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall2.csv};
            %\addlegendentry{2}
            %            \addplot [
            %black!75,dashed,thick,
            %5]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall3.csv};
            %\addlegendentry{3}
            %            \addplot [
            %black!50,dashed,thick,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall4.csv};
            %\addlegendentry{4}
                        \addplot [
            black!100,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Uprofilesmooth1.csv};
            
                                    \addplot [
            black!100,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Uprofilesmooth2.csv};
            
            
                        \addplot [
     black!100,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Uprofilesmooth3.csv};
                        \addplot [
  black!100,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Uprofilesmooth4.csv};

                        \addplot [
      black!100,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Uprofilesmooth5.csv};

                        \addplot [
        black!100,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Reall9.csv};

                        \addplot [
      black!100,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Uprofilesmooth6.csv};
                        \addplot [
 black!100,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Uprofilesmooth7.csv};
                        \addplot [
 black!100,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Uprofilesmooth8.csv};
                        \addplot [
  black!100,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Uprofilesmooth9.csv};
            
        \end{axis}
        \end{tikzpicture}

==> tikz/Re_expand_defect.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$U^+$},
            xlabel={$(y-d)^+$},
            %ymin=0, ymax=1,
            ymax=30,
			xmin=0,xmax=1,
            width=.8\textwidth,
            height=.7\textwidth,
			%xmode=log,
            %legend style={font=\tiny,at={(axis cs:9,-1)},anchor=south west},
            legend style={fill=none,font=\tiny,at={(0,1)},anchor=north west},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            %\addplot [
            %black!25,dashed,thick,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall1.csv};
            %\addlegendentry{1}
            %\addplot [
            %black!100,dashed,thick,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall2.csv};
            %\addlegendentry{2}
            %            \addplot [
            %black!75,dashed,thick,
            %5]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall3.csv};
            %\addlegendentry{3}
            %            \addplot [
            %black!50,dashed,thick,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Reall4.csv};
            %\addlegendentry{4}
                        \addplot [
            black!100,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Defectm11.csv};
            \addlegendentry{$Re_\tau=1000$}
                        \addplot [
            black!75,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Defectm12.csv};
            \addlegendentry{$Re_\tau=750$}
                        \addplot [
            black!50,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Defectm13.csv};
            \addlegendentry{$Re_\tau=500$}
                        \addplot [
            black!25,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Defectm14.csv};
            \addlegendentry{$Re_\tau=250$}
            
                                   \addplot [
            black!100,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Defectm21.csv};
            \addlegendentry{$Re_\tau=1000$}
                        \addplot [
            black!75,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Defectm22.csv};
            \addlegendentry{$Re_\tau=750$}
                        \addplot [
            black!50,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Defectm23.csv};
            \addlegendentry{$Re_\tau=500$}
                        \addplot [
            black!25,dotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Defectm24.csv};
            \addlegendentry{$Re_\tau=250$}
                       
        \end{axis}
        \end{tikzpicture}

==> tikz/SkM.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta U^+$},
            xlabel={Skewness $Sk$},
            ymin=5.4, ymax=8,
			xmax=0.7,
			xmin=-0.7,
            width=.38\textwidth,
            height=.25\textwidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(0,1)},anchor=north west},
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,solid,thick,mark=o,
            ]
            coordinates{
            (-0.48, 5.87)
            (0, 6.56)
            (0.48, 7.3562)
            };
			\addlegendentry{\textit{*14}}
			\addplot [
            black,solid,thick,mark=square,
            ]
            coordinates{
            (-0.48, 5.8034)
            (0, 6.20)
            (0.48, 6.9176)
            };
			\addlegendentry{\textit{*24}}
			\addplot [
            gray!60,solid,thick,mark=triangle,
            ]
            coordinates{
            (-0.48, 6.0625)
            (0, 6.5891)
            (0.48, 7.3415)
            };
			\addlegendentry{\textit{*18}}
						\addplot [
            gray!60,solid,thick,mark=diamond,
            ]
            coordinates{
            (-0.48, 5.5765)
            (0, 5.8764)
            (0.48, 6.8720)
            };
			\addlegendentry{\textit{*28}}
        \end{axis}
        \end{tikzpicture}

==> tikz/SurfaceG24F.tikz <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}
\begin{axis}[
		xlabel={$L_x/H$},
		ylabel={$L_z/H$},
		unit vector ratio=1 1 1,
		xmin=0,xmax=8,
		ymin=0,ymax=4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.7\textwidth,
		xtick={0,2,...,8},
		ytick={0,2,...,4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		colorbar,
		point meta min=0,
		point meta max=0.1226,
		colorbar style={
			xlabel={$k/H$},
			xlabel shift = 10.5 pt,
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=8,ymax=4]{Figures/G24Fc.png};
\draw[color=black,thick] (0, 0) rectangle (2, 0.4);
\draw[color=black,thick] (0, 0) rectangle (2.4, 0.8);
\node[black,left] at (axis cs: 2,0.2) {\textbf{$M$2-500}};
\node[black,left] at (axis cs: 2.4,0.6) {\textbf{$M$1-500}};
\node[black,left] at (axis cs: 8,3.8) {\textbf{$F$-500}};
\end{axis}
\end{tikzpicture}

==> tikz/UG24.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$U^+$},
            xlabel={$(y-d)^+$},
            ymin=0, ymax=30,
			xmin=1,xmax=500,
            width=1.05\textwidth,
            height=0.8\textwidth,
			xmode=log,
            legend style={fill=white,font=\tiny,anchor=north west},
            legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM1.csv};
            \addlegendentry{critical height $y_c$}
            			            \addplot [
            gray!50,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/G24M31.csv};
            \addlegendentry{$G24M3-500$}
			            \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM6.csv};
            \addlegendentry{$G24M2-500$}
			\addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM7.csv};
            \addlegendentry{$G24M1-500$}
						\addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM8.csv};
            \addlegendentry{$G24F-500$}
						\addplot [
            black,dashdotted,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM9.csv};
            \addlegendentry{$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$}
            \draw [dashdotted,red, thick] (50-45.80,0) -- (50-45.80,30);
            \addplot [
            black,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM2.csv};
            \addplot [
            blue,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM3.csv};
            \addplot [
            green,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM4.csv};	            
\addplot [
            red,dashed,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/UprofileG24FM5.csv};
\draw [dashed,gray!50] (60,0) -- (60,30);

        \end{axis}
        \end{tikzpicture}

==> tikz/bimodalsurface.tex <==
\begin{tikzpicture}
\begin{axis}[
		xlabel=$L_x$,
		ylabel=$L_z$,
		xmin=0,xmax=2.0,
		ymin=0,ymax=0.4,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		height=0.38\linewidth,
		width=.83\linewidth,
		xtick={0,0.4,...,2.0},
		ytick={0,0.2,...,0.4},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		colorbar,
		point meta min=0.0,
		point meta max=0.1227,
		colorbar style={
		ytick={0,0.12},
		width=0.2cm
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.0,ymax=0.4]{Figures/Bimodal.png};

\end{axis}
\end{tikzpicture}

==> tikz/dFullmini2.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$d_{\text{Mini}}^+/d_{\text{Full}}^+$},
            xlabel={$d_{\text{Full}}^+$},
            ymin=0.9,ymax=1.1,
			xmax=54,
			xmin=37,
			%xtick={-2,-1.5,...,-0.4},
            width=.9\linewidth,
            height=.9\linewidth,
            label style={font=\footnotesize},
            legend style={font=\tiny,anchor=south west},
                        legend pos=south west,
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,only marks,mark=o,
            ]
            coordinates{
            (40.74,40.38/40.74)
            (39.03,38.50/39.03)
            (40.52,40.62/40.52)
            (37.80,38.02/37.80)
            (47.33,47.17/47.33)
            (45.80,45.12/45.80)
            (47.25,47.29/47.25)
            (44.90,44.90/44.82)
            (53.10,53.11/53.10)
            (51.48,51.39/51.48)
            (52.83,53.03/52.83)
            (50.63,50.38/50.63)
            };
			\addlegendentry{$M1-500$}
			\addplot [
            black,only marks,mark=square,
            ]
            coordinates{
            (40.74, 40.87/40.74)
            (39.03, 40.02/39.03)
            (47.33,47.47/47.33)
            (45.80,45.84/45.80)
            (53.10,53.23/53.10)
            (51.48,52.45/51.48)
            };
			\addlegendentry{$M2-500$}
	
			 \fill[color=green!40,opacity=40] (0,1.05) -- (70,1.05) -- (70,0.95) -- (0,0.95) -- cycle;
			 			%\fill[color=yellow!40,opacity=40] (0,0.18) -- (9,9.18) -- (9,8.82) -- (0,-0.18) -- cycle;
			\addplot [
            red,thick,solid,mark=square,
            ]
            coordinates{
            (30, 1)
            (70, 1)
            };
%            \draw[color=red,thick] (37, 0.9) rectangle (54, 1.1);
%			\node[red,right] at (axis cs: 56,1.04) {\tiny $\pm5\%$};
\node[red,right] at (axis cs: 50,1.04) {\tiny $\pm5\%$};
%  \coordinate (AR1) at (37, 0.9);
%        \coordinate (AR2) at (45.8, 0.68);
%        \coordinate (AR3) at (54, 0.9);
%        \coordinate (AR4) at (58.6, 0.805);
%         \draw[-] (AR1) -- (AR2);
%         \draw[-] (AR3) -- (AR4);
        \end{axis}
        
%                \begin{axis}[
%            %ylabel={$\frac{\Delta U_{Mini}^+}{\Delta U_{Full}^+}$},
%            %xlabel={$\Delta U_{Full}^+$},
%            ymin=0.9,ymax=1.1,
%			xmax=54,
%			xmin=37,
%			%xtick={-2,-1.5,...,-0.4},
%            width=.58\linewidth,
%            height=.58\linewidth,
%            label style={font=\footnotesize},
%            tick label style={font=\footnotesize},
%            at={(0.285\linewidth,0.12\linewidth)}
%            ]
%			\addplot [
%            black,only marks,mark=o,
%            ]
%            coordinates{
%            (40.74,40.38/40.74)
%            (39.03,38.50/39.03)
%            (40.52,40.62/40.52)
%            (37.80,38.02/37.80)
%            (47.33,47.17/47.33)
%            (45.80,45.12/45.80)
%            (47.25,47.29/47.25)
%            (44.90,44.90/44.82)
%            (53.10,53.11/53.10)
%            (51.48,51.39/51.48)
%            (52.83,53.03/52.83)
%            (50.63,50.38/50.63)
%            };
%			\addplot [
%            black,only marks,mark=square,
%            ]
%            coordinates{
%            (40.74, 40.87/40.74)
%            (39.03, 40.02/39.03)
%            (47.33,47.47/47.33)
%            (45.80,45.84/45.80)
%            (53.10,53.23/53.10)
%            (51.48,52.45/51.48)
%            };
%
%			 \fill[color=green!40,opacity=40] (0,1.05) -- (70,1.05) -- %(70,0.95) -- (0,0.95) -- cycle;
%			 		%	\fill[color=yellow!40,opacity=40] %%(20,20.1395/20) -- (60,60.1395/60) -- %%(60,59.8605/60) -- (20,19.8605/20) -- cycle;
%            \addplot [
%            red,thick,solid,mark=square,
%            ]
%            coordinates{
%            (0, 1)
%            (90, 1)
%            };
%			\node[red,right] at (axis cs: 50,1.04) {\tiny $\pm5\%$};
%					 			
%        \end{axis}
        \end{tikzpicture}

==> tikz/dKs.tex <==
\begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$d/k_{t,5\times5}$},
            xlabel={$k_{md}/k$},
            ymin=0.2, 
            ymax=1,
			xmax=1,
			xmin=0.2,
			%xtick={-2,-1.5,...,-0.4},
            width=.8\linewidth,
            height=.6\linewidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(1,0)},anchor=south east},
			xticklabel style={/pgf/number format/fixed},
			yticklabel style={/pgf/number format/fixed},
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,mark=o,
            ]
            coordinates{
            (0.46,0.6812)
            (0.61,0.79)
            (0.74,0.8872)
            };
        			\addlegendentry{$p=-1$, $\lambda_0=0.8H$}
        			\addplot [
            black,mark=square,
            ]
            coordinates{
            (0.46,0.667)
            (0.61,0.7603)
            (0.74,0.8742)
            };
                			\addlegendentry{$p=-2$, $\lambda_0=0.8H$}
        			\addplot [
            black,mark=x,
            ]
            coordinates{
            (0.46,0.677)
            (0.61,0.7882)
            (0.74,0.8838)
            };
                    			\addlegendentry{$p=-1$, $\lambda_0=1.6H$}
                    			\addplot [
            black,mark=triangle,
            ]
            coordinates{
            (0.46,0.6337)
            (0.61,0.747)
            (0.74,0.8397)
            };
                    			\addlegendentry{$p=-2$, $\lambda_0=1.6H$}
                    			\addplot [
            gray,dashed,no marks,
            ]
            coordinates{
            (0,0)
            (0,0)
            };
            
            \draw[scale=1, domain=0.3:1, smooth, variable=\x, dashed, gray] plot ({\x}, {0.4339*ln(\x)+0.9967});
            \addlegendentry{$\frac{d}{k_{t,5\times5}}=0.4339\text{ln}(\frac{k_{md}}{k})+0.9967$} 
 %                               			\addplot [
 %           black,mark=*,
 %           ]
 %           coordinates{
 %           (0.061*250,20.2127)
 %           (0.061*500,45.62)
 %           (0.061*750,57.8701)
 %           (0.061*1000,77.0124)
 %           };
        \end{axis}
        \end{tikzpicture}

==> tikz/dKsratio.tex <==
\begin{tikzpicture}[]
        \centering
        \begin{axis}[
        grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
            ylabel={Zero-plane displacement $d^+$},
            xlabel={Melt-down height $k_{md}^+$},
            ymin=0, ymax=3,
			xmax=0.08*500,
			xmin=0.04*500,
			%xtick={-2,-1.5,...,-0.4},
            width=.8\linewidth,
            height=.6\linewidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(0,1)},anchor=north west},
			xticklabel style={/pgf/number format/fixed},
			yticklabel style={/pgf/number format/fixed},
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,mark=o,
            ]
            coordinates{
            (0.046*500,40.87/23)
            (0.061*500,47.47/30.5)
            (0.074*500,53.23/37)
            };
        			\addlegendentry{$p=-1$, $\lambda_0=0.4H$}
        			\addplot [
            black,mark=square,
            ]
            coordinates{
            (0.046*500,40.02/23)
            (0.061*500,45.62/30.5)
            (0.074*500,52.45/37)
            };
                			\addlegendentry{$p=-2$, $\lambda_0=0.4H$}
        			\addplot [
            black,mark=x,
            ]
            coordinates{
            (0.046*500,40.62/23)
            (0.061*500,47.29/30.5)
            (0.074*500,53.03/37)
            };
                    			\addlegendentry{$p=-1$, $\lambda_0=0.8H$}
                    			\addplot [
            black,mark=triangle,
            ]
            coordinates{
            (0.046*500,38.02/23)
            (0.061*500,44.82/30.5)
            (0.074*500,50.38/37)
            };
                    			\addlegendentry{$p=-2$, $\lambda_0=0.8H$}
        \end{axis}
        \end{tikzpicture}

==> tikz/domain.tex <==
\begin{tikzpicture}[thick,scale=3]
    \coordinate (A1) at (0, 0);
    \coordinate (A2) at (0, 0.5);
    \coordinate (A3) at (1, 0.5);
    \coordinate (A4) at (1, 0);
    \coordinate (B1) at (0.5, 0.8);
    \coordinate (B2) at (0.5, 1.3);
    \coordinate (B3) at (1.5, 1.3);
    \coordinate (B4) at (1.5, 0.8);
    \draw[pattern=north west lines, pattern color=gray] (A1) -- (B1) -- (B4) -- (A4);
    \coordinate (AR1) at (1.5, 0);
    \coordinate (AR2) at (2, 0.8);

    \draw[very thick] (A1) -- (A2);
    \draw[very thick] (A2) -- (A3);
    \draw[very thick] (A3) -- (A4);
    \draw[very thick] (A4) -- (A1);

    \draw[dashed] (A1) -- (B1);
    \draw[dashed] (B1) -- (B2);
    \draw[very thick] (A2) -- (B2);
    \draw[very thick] (B2) -- (B3);
    \draw[very thick] (A3) -- (B3);
    \draw[very thick] (A4) -- (B4);
    \draw[very thick] (B4) -- (B3);
    \draw[dashed] (B1) -- (B4);
    \draw[->] (AR1) -- (AR2);

    %\draw[fill=black!20,opacity=0.5] (A1) -- (A2) -- (A3) -- (A4);
    %\draw[fill=red,opacity=0.6] (A1) -- (A2) -- (B2) -- (B1);
    %\draw[fill=black,opacity=0.6] (B1) -- (B2) -- (B3) -- (B4);
    %\draw[fill=blue,opacity=0.6] (A3) -- (B3) -- (B4) -- (A4);
    \draw[pattern=north east lines, pattern color=gray, opacity=0.4] (A2) -- (B2) -- (B3) -- (A3);
    \node[] at (0.5,-0.10) {$L_z$};
    \node[] at (1.4,0.45) {$L_x$};
    \node[] at (1.6,1.05) {$L_y$};
    \node[rotate=60] at (1.7,0.4) {Flow};
\end{tikzpicture}

==> tikz/lambda.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta U^+$},
            xlabel={Large-scale cutoff wavelength $\lambda_0/H$},
            ymin=5.4, ymax=8,
			xmax=2,
			xmin=0.6,
            width=.38\textwidth,
            height=.25\textwidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(1,1)},anchor=north east},
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,solid,thick,mark=o,
            ]
            coordinates{
            (0.8, 6.56)
            (1.6, 6.59)
            };
			\addlegendentry{\textit{G1*}}
			
									\addplot [
            black,solid,thick,mark=x,
            ]
            coordinates{
            (0.8, 5.87)
            (1.6, 6.06)
            };
			\addlegendentry{\textit{N1*}}
			
						\addplot [
            black,solid,thick,mark=triangle,
            ]
            coordinates{
            (0.8, 7.3562)
            (1.6, 7.34)
            };
			\addlegendentry{\textit{P1*}}
			
			
			
			\addplot [
            gray!60,solid,thick,mark=square,
            ]
            coordinates{
            (0.8, 6.20)
            (1.6, 5.88)

            };
			\addlegendentry{\textit{G2*}}

						\addplot [
            gray!60,solid,thick,mark=diamond,
            ]
            coordinates{
            (0.8, 6.92)
            (1.6,6.8720)
            };
			\addlegendentry{\textit{P2*}}

						\addplot [
            gray!60,solid,thick,mark=+,
            ]
            coordinates{
            (0.8, 5.80)
            (1.6, 5.58)
            };
			\addlegendentry{\textit{N2*}}
        \end{axis}
        \end{tikzpicture}

==> tikz/p.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta U^+$},
            xlabel={$PS$ slope $p$},
            ymin=5.4, ymax=8,
			xmax=-0.3,
			xmin=-2.1,
			xtick={-2,-1.5,...,-0.4},
            width=.38\textwidth,
            height=.25\textwidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(1,1)},anchor=north east},
            tick label style={font=\footnotesize}
            ]
			\addplot [
            black,solid,thick,mark=o,
            ]
            coordinates{
            (-1, 6.56)
            (-2, 6.20)
            };
			\addlegendentry{\textit{G*4}}
			
									\addplot [
           black,solid,thick,mark=x,
            ]
            coordinates{
            (-1, 5.87)
            (-2, 5.80)
            };
			\addlegendentry{\textit{N*4}}
									\addplot [
           black,solid,thick,mark=triangle,
            ]
            coordinates{
            (-1, 7.3562)
            (-2, 6.92)
            };
			\addlegendentry{\textit{P*4}}
			
			\addplot [
            gray!60,solid,thick,mark=square,
            ]
            coordinates{
            (-1, 6.59)
            (-2, 5.88)
            };
			\addlegendentry{\textit{G*8}}

						\addplot [
            gray!60,solid,thick,mark=diamond,
            ]
            coordinates{
            (-1, 7.34)
            (-2, 6.8720)
            };
			\addlegendentry{\textit{P*8}}

						\addplot [
            gray!60,solid,thick,mark=+,
            ]
            coordinates{
            (-1, 6.06)
            (-2, 5.58)
            };
			\addlegendentry{\textit{N*8}}
        \end{axis}
        \end{tikzpicture}

==> tikz/plot2dk.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            xlabel={ES},
			ylabel={$d/k$},
		%	ztick={5.5,6,6.5,7,7.5},
            ymin=0.4,ymax=1.2,
            width=.9\textwidth,
            height=.7\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
                        legend style={font=\tiny,anchor=south east},
                        legend pos=south east,
            ]

                        \addplot [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0.39,38.02/50)
			(0.44,40.02/50)
			(0.54,40.62/50)
			(0.57,40.87/50)
			};
			            \addlegendentry{$Sk=0.48$}
			\addplot [
            black!60,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0.37,44.82/50)
            (0.43,45.62/50)
			(0.53,47.29/50)
			(0.54,47.47/50)
            };
            			            \addlegendentry{$Sk=0$}
             \addplot [
            black!20,mark=x,thick, mark size=3pt
            ]
            coordinates{
			(0.39,50.38/50)
			(0.44,52.45/50)
			(0.54,53.03/50)
			(0.57,53.23/50)
			};
            			            \addlegendentry{$Sk=-0.48$}
        \end{axis}
        \end{tikzpicture}

==> tikz/plot3ES.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={45}{45},
            ylabel={ES},
            xlabel={$Sk$},
			zlabel={$\Delta U^+$},
			ztick={5.5,6,6.5,7,7.5},
            %ymin=0, ymax=1,
            width=.6\textwidth,
            height=.4\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

                        \addplot3 [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
			(0.48,0.39,6.8720)
			(0.48,0.44,6.9176)
			(0.48,0.54,7.3415)
			(0.48,0.57,7.3502)
			};
			\addplot3 [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0,0.37,5.8764)
            (0,0.43,6.20)
            (0,0.53,6.5891)
            (0,0.54,6.56)
            };
            
            
            
                                   \addplot3 [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
			(-0.48,0.57,5.87)
			(-0.48,0.54,6.0625)
			(-0.48,0.44,5.8034)
			(-0.48,0.39,5.5765)
			};
        \end{axis}
        \end{tikzpicture}

==> tikz/plot3Error.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={\textit{PS} slope $p$, [-]},
            xlabel={Skewness \textit{Sk}, [-]},
			zlabel={Prediction error, [\%]},
            width=\textwidth,
            height=.8\textwidth,
            zmin=0, zmax=5,
            ztick={0,1,2,3,4},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot3 [
            blue,only marks,mark=+,thick, mark size=1.5pt
            ]
            coordinates{
            (0,-2,0.8)			
			(0.48,-2,1.7)
			(0.48,-1,3.3)
			(0,-1,0.01)
			(-0.48,-1,0.03)
			(-0.48,-2,1.6)
            (0,-2,0.8)
			};
			            \addplot3 [
            red,only marks,mark=+,thick, mark size=1.5pt
            ]
            coordinates{
            (0,-2,0.08)			
			(0.48,-2,0.1)
			(0.48,-1,2.4)
			(0,-1,1.4)
			(-0.48,-1,1.2)
			(-0.48,-2,0.8)
            (0,-2,0.08)
			};

        \end{axis}
        \end{tikzpicture}

==> tikz/plot3Error_centroid.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={\textit{PS} slope $p$, [-]},
            xlabel={Skewness \textit{Sk}, [-]},
			zlabel={Prediction error, [\%]},
			width=\textwidth,
            height=.7\textwidth,
            zmin=0, zmax=5,
            			extra z ticks={2,4},
        % ... but do not repeat the already existent labels
        % (from the "normal" ticks) ...
        extra z tick labels={},
        % ... and set the style of the extra ticks to `major'
        extra tick style={
            grid=major,
        },
            width=\textwidth,
            height=.7\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot3 [
            blue,only marks,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.83)			
			(0.48,-2,0.034)
			(0.48,-1,1.68)
			(0,-1,0.78)
			(-0.48,-1,1.68)
			(-0.48,-2,0.58)
            (0,-2,0.83)
			};
			            \addplot3 [
            blue,only marks,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.26)			
			(0.48,-2,1.7)
			(0.48,-1,2.01)
			(0,-1,1.23)
			(-0.48,-1,0.92)
			(-0.48,-2,0.8)
            (0,-2,0.26)
			};

        \end{axis}
        \end{tikzpicture}

==> tikz/plot3N.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={\textit{PS} slope $p$},
            xlabel={Skewness \textit{Sk}},
			zlabel={Roughness function $\Delta U^+$},
            %ymin=0, ymax=1,
            width=.6\textwidth,
            height=.4\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
            \addplot3 [
            blue,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,6.377)			
			(0.48,-2,7.117)
			(0.48,-1,7.584)
			(0,-1,6.655)
			(-0.48,-1,6.098)
			(-0.48,-2,5.886)
            (0,-2,6.377)
			};
			\addplot3 [
            red,mark=x,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,5.907)
			(0.48,-2,6.6)
			(0.48,-1,7.442)
			(0,-1,6.626)
			(-0.48,-1,6.148)
			(-0.48,-2,5.5)
			(0,-2,5.907)
            };
        \end{axis}
        \end{tikzpicture}

==> tikz/plot3d.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={40}{35},
            ylabel={$p$},
            xlabel={\textit{Sk}},
			zlabel={$d/k$},
		%	ztick={5.5,6,6.5,7,7.5},
            %zmin=0.06,% ymax=1,
            width=.6\textwidth,
            height=.4\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

                        \addplot3 [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,45.62/50)			
			(0.48,-2,40.02/50)
			(0.48,-1,40.87/50)
			(0,-1,47.47/50)
			(-0.48,-1,53.23/50)
			(-0.48,-2,52.45/50)
            (0,-2,45.62/50)
			};
			\addplot3 [
            gray,mark=x,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,44.82/50)
			(0.48,-2,38.02/50)
			(0.48,-1,40.62/50)
			(0,-1,47.29/50)
			(-0.48,-1,53.03/50)
			(-0.48,-2,50.38/50)
			(0,-2,44.82/50)
            };
            
                                                %\addplot3 [
            %red,mark=o,thick, mark size=3pt
            %]
            %coordinates{
            %(0,-2,1.58018*0.02+0.061)			
			%(0.48,-2,1.6769*0.02+0.046)
			%(0.48,-1,1.67396*0.02+0.046)
			%(0,-1,1.57652*0.02+0.061)
			%(-0.48,-1,1.45811*0.02+0.074)
			%(-0.48,-2,1.45994*0.02+0.074)
            %(0,-2,1.58018*0.02+0.061)
			%};
			%\addplot3 [
            %%red,mark=o,dotted,thick, mark size=3pt
            %]
            %coordinates{
            
        %    (0,-2,1.51138*0.02+0.061)
	%		(0.48,-2,1.6007*0.02+0.046)
	%		(0.48,-1,1.68346*0.02+0.046)
	%		(0,-1,1.58295*0.02+0.061)
	%		(-0.48,-1,1.46401*0.02+0.074)
	%		(-0.48,-2,1.41258*0.02+0.074)
	%		(0,-2,1.51138*0.02+0.061)
     %       };
        \end{axis}
        \end{tikzpicture}

==> tikz/plot3d_kmd.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={45}{35},
            ylabel={\textit{PS} slope $p$},
            xlabel={Skewness \textit{Sk}},
			zlabel={$\frac{d-k_{md}}{k_{rms}}$},
		%	ztick={5.5,6,6.5,7,7.5},
            zmin=1, zmax=2,
            width=.8\textwidth,
            height=.6\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

                        \addplot3 [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,0.03024/0.02)			
			(0.48,-2,0.03404/0.0208)
			(0.48,-1,0.03574/0.0208)
			(0,-1,0.0338/0.02)
			(-0.48,-1,0.03246/0.0208)
			(-0.48,-2,0.0309/0.0208)
            (0,-2,0.03024/0.02)
			};
			\addplot3 [
            black,dotted,mark=x,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,0.02864/0.02)
			(0.48,-2,0.03004/0.0208)
			(0.48,-1,0.03524/0.0208)
			(0,-1,0.03358/0.02)
			(-0.48,-1,0.03206/0.0208)
			(-0.48,-2,0.02676/0.0208)
			(0,-2,0.02864/0.02)
            };
            
            
            
            
                                    \addplot3 [
            red,mark=o,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,1.58018)			
			(0.48,-2,1.6769)
			(0.48,-1,1.67396)
			(0,-1,1.57652)
			(-0.48,-1,1.45811)
			(-0.48,-2,1.45994)
            (0,-2,1.58018)
			};
			\addplot3 [
            red,mark=o,dotted,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,1.51138)
			(0.48,-2,1.6007)
			(0.48,-1,1.68346)
			(0,-1,1.58295)
			(-0.48,-1,1.46401)
			(-0.48,-2,1.41258)
			(0,-2,1.51138)
            };
        \end{axis}
        \end{tikzpicture}

==> tikz/plot3dk.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={40}{35},
            ylabel={ES},
            xlabel={\textit{Sk}},
			zlabel={$d/k$},
		%	ztick={5.5,6,6.5,7,7.5},
            %zmin=0.06,% ymax=1,
            width=.6\textwidth,
            height=.4\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]

                        \addplot3 [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0.48,0.39,38.02/50)
			(0.48,0.44,40.02/50)
			(0.48,0.54,40.62/50)
			(0.48,0.57,40.87/50)
			};
			\addplot3 [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0,0.37,44.82/50)
            (0,0.43,45.62/50)
			(0,0.53,47.29/50)
			(0,0.54,47.47/50)
            };
             \addplot3 [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
			(-0.48,0.39,50.38/50)
			(-0.48,0.44,52.45/50)
			(-0.48,0.54,53.03/50)
			(-0.48,0.57,53.23/50)
			};

        \end{axis}
        \end{tikzpicture}

==> tikz/plot3forl.tikz <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        view={40}{35},
            ylabel={$p$},
            xlabel={$Sk$},
			zlabel={$\Delta U^+$},
			ztick={5.5,6,6.5,7,7.5},
            %ymin=0, ymax=1,
            width=.93\textwidth,
            height=.7\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 %           \addplot3 [
%            blue,dashed,thick,no marks
%            ]
%            coordinates{
%            (0,-2,6.326)			%
%			(0.48,-2,6.994)%
%			(0.48,-1,7.336)
%			(0,-1,6.656)
%			(-0.48,-1,6.096)
%			(-0.48,-2,5.789)
 %           (0,-2,6.326)
%			};
%			\addplot3 [
 %5           red,dashed,thick, no marks
  %          ]
   %         coordinates{
    %        
    % 5       (0,-2,5.912)
	%		(0.48,-2,6.607)
	%		(0.48,-1,7.262)
	%5		(0,-1,6.530)
	%5		(-0.48,-1,6.075)
	%		(-0.48,-2,5.458)
	%5		(0,-2,5.912)
     %       };
                        \addplot3 [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,6.20)			
			(0.48,-2,6.9176)
			(0.48,-1,7.3502)
			(0,-1,6.56)
			(-0.48,-1,5.87)
			(-0.48,-2,5.8034)
            (0,-2,6.20)
			};
			\addplot3 [
            gray!60,mark=x,thick, mark size=3pt
            ]
            coordinates{
            
            (0,-2,5.8764)
			(0.48,-2,6.8720)
			(0.48,-1,7.3415)
			(0,-1,6.5891)
			(-0.48,-1,6.0625)
			(-0.48,-2,5.5765)
			(0,-2,5.8764)
            };
                                    \addplot3 [
            black,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,6.20)			
			(0,-1,6.56)
			};
			\addplot3 [
            gray!60,mark=x,thick, mark size=3pt
            ]
            coordinates{
            (0,-2,5.8764)
			(0,-1,6.5891)
            };
        \end{axis}
        \end{tikzpicture}

==> tikz/predictDU.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta U_{prediction}^+$},
            xlabel={$\Delta U_{simulation}^+$},
            ymin=5, ymax=10,
			xmax=10,
			xmin=5,
			%xtick={-2,-1.5,...,-0.4},
            width=\linewidth,
            height=.8\linewidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(0,1)},anchor=north west},
            tick label style={font=\footnotesize}
            ]
            \fill[color=green!20,opacity=20] (0,0) -- (10,13) -- (10,7) -- cycle;
            \fill[color=green!50,opacity=50] (0,0) -- (10,12) -- (10,8) -- cycle;
            \fill[color=green!100,opacity=100] (0,0) -- (10,11) -- (10,9) -- cycle;
			\addplot [
            black,only marks,mark=triangle,
            ]
            coordinates{
            (5.87,6.03)
            (6.06,5.97)
            (5.80,5.74)
            (5.58,5.60)
            };
			\addlegendentry{Chan et al.~\cite{chan_macdonald_chung_hutchins_ooi_2015}}
						\addplot [
            black,only marks,mark=star,
            ]
            coordinates{
            (7.35,6.29)
            (7.34,6.15)
            (6.92,5.89)
            (6.79,5.55)
            (6.56,6.11)
            (6.59,6.02)
            (6.20,5.76)
            (5.88,5.35)
            (5.87,6.16)
            (6.06,6.01)
            (5.80,5.72)
            (5.58,5.37)
            };
			\addlegendentry{Thakkar et al.~\cite{Thakkar2017}}
						\addplot [
            red,only marks,mark=triangle,
            ]
            coordinates{
            (6.56, 5.84)
            (6.59, 5.82)
            (6.20,5.58)
            (5.88,5.41)
            (7.35,6.03)
            (7.34,5.97)
            (6.92,5.74)
            (6.79,5.60)
            };
			\addplot [
            red,thick,solid,mark=square,
            ]
            coordinates{
            (0, 0)
            (11, 11)
            };
			\node[red,right] at (axis cs: 9,9) {\tiny $\pm10\%$};
						\node[red,right] at (axis cs: 9,7.8) {\tiny $\pm20\%$};
									\node[red,right] at (axis cs: 9,6.8) {\tiny $\pm30\%$};
        \end{axis}
        \end{tikzpicture}

==> tikz/predictDU2.tex <==
        \begin{tikzpicture}[]
        %\centering
        \begin{axis}[
            ylabel={$\Delta U_{\text{Eqn}}^+/\Delta U_{\text{DNS}}^+$},
            xlabel={$\Delta U_{\text{DNS}}^+$},
            ymin=0, ymax=2,
			xmax=7.5,
			xmin=5,
			%xtick={-2,-1.5,...,-0.4},
            width=.45\textwidth,
            height=.45\textwidth,
            label style={font=\footnotesize},
            legend style={font=\tiny,anchor=south east},
                        legend pos=south east,
            tick label style={font=\footnotesize}
            ]
            \fill[color=green!20,opacity=20] (0,1.09) -- (10,1.09) -- (10,0.87) -- (0,0.87) -- cycle;
            \fill[color=green!50,opacity=50] (0,1.07) -- (10,1.07) -- (10,0.92) -- (0,0.92) -- cycle;
            \fill[color=green!100,opacity=100] (0,1.03) -- (10,1.03) -- (10,0.96) -- (0,0.96) -- cycle;

			\addplot [
            black,only marks,mark=triangle,
            ]
            coordinates{
            (6.14,6.0601/6.14)
            (6.09,5.9995/6.09)
            (5.82,5.7702/5.82)
            (5.51,5.6351/5.51)
            };
			\addlegendentry{Eqn.~\ref{Chan1}}
						\addplot [
            black,only marks,mark=star,
            ]
            coordinates{
            (7.33,6.09/7.33)
            (7.23,6.04/7.23)
            (6.99,5.51/6.99)
            (6.57,5.19/6.57)
            (6.67,5.89/6.67)
            (6.56,5.82/6.56)
            (6.30,5.27/6.30)
            (5.94,4.92/5.94)
            (6.14,5.94/6.14)
            (6.09,5.89/6.09)
            (5.82,5.32/5.82)
            (5.51,4.98/5.51)
            };
%\addlegendentry{Eqn.~\ref{thakkar}, $\alpha_T=1.2702$, $\beta_T=8.5619$}
		%	\addlegendentry{Eqn.~\ref{thakkar}}
%												\addplot [
%            red,only marks,mark=star,
%            ]
%            coordinates{
%            (7.33,6.87/7.33)
%            (7.23,6.38/7.23)
%            (6.99,6.83/6.99)
%            (6.57,6.10/6.57)
%            (6.67,6.70/6.67)
%            (6.56,6.17/6.56)
%            (6.30,6.64/6.30)
%            (5.94,5.87/5.94)
%            (6.14,6.75/6.14)
%%            (6.09,6.21/6.09)
 %           (5.82,6.70/5.82)
 %           (5.51,5.92/5.51)
 %           };
						\addlegendentry{Eqn.~\ref{thakkar}}
			
			
			
			
						\addplot [
            red,only marks,mark=triangle,
            ]
            coordinates{
            (6.67,5.8517/6.67)
            (6.56,5.8307/6.56)
            (6.30,5.5966/6.30)
            (5.94,5.4282/5.94)
            
            (7.33,6.0601/7.33)
            (7.23,5.9995/7.23)
            (6.99,5.7702/6.99)
            (6.57,5.6351/6.957)
            
            };
			

			
							\addplot [
            gray,thick,dashed,mark=square,
            ]
            coordinates{
            (6, 2.5)
            (6, -1)
            };
									\node[black,right] at (axis cs: 6,1.75) {\tiny Fully rough regime};
							\addplot [
            red,thick,mark=square,
            ]
            coordinates{
            (4, 1)
            (9, 1)
            };									           
        			\coordinate (lbl) at (rel axis cs:0,1);
\end{axis}
\node[xshift=-22pt] at (lbl) {(a)};
        \end{tikzpicture}

==> tikz/predictKs.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$k_{s,prediction}^+$},
            xlabel={$k_{s,simulation}^+$},
            ymin=20, ymax=200,
			xmax=200,
			xmin=20,
			%xtick={-2,-1.5,...,-0.4},
            width=\linewidth,
            height=.8\linewidth,
            label style={font=\footnotesize},
			legend style={font=\tiny,at={(1,0)},anchor=south east,fill=none},
            tick label style={font=\footnotesize}
            ]
			 \fill[color=green!20,opacity=20] (0,0) -- (200,260) -- (200,140) -- cycle;
			 \fill[color=green!50,opacity=50] (0,0) -- (200,240) -- (200,160) -- cycle;
			 \fill[color=green!100,opacity=100] (0,0) -- (200,220) -- (200,180) -- cycle;

			\addplot [
            black,only marks,mark=triangle,
            ]
            coordinates{
                        (49.60,47.24)
            (52.46,46.47)
            (46.64,40.60)
            (43.14,40.14)
            };
			\addlegendentry{Chan et al.~\cite{chan_macdonald_chung_hutchins_ooi_2015}}
			\addplot [
            black,only marks,mark=o,
            ]
            coordinates{
            (63.60, 68.58)
            (63.85, 68.58)
            (88.10,152.78)
            (86.45,152.78)
            (49.60,86.38)
            (52.46,86.38)
            };
			\addlegendentry{Flack et al.~\cite{Flack2020}}
			\addplot [
            black,only marks,mark=square,
            ]
            coordinates{
            (49.60,37.78)
            (52.46,37.12)
            (46.64,34.36)
            (43.14,32.56)
            };
			\addlegendentry{Forooghi et al.~\cite{10.1115/1.4037280}}
			\addplot [
            red,only marks,mark=o,
            ]
            coordinates{
            (55.02,68.58)
            (48.10,68.58)
            (74.05,152.78)
            (63.44,152.78)
            (46.64,86.38)
            (43.14,86.38)
            };
			\addplot [
            red,only marks,mark=square,
            ]
            coordinates{
            (63.60, 76.62)
            (63.85, 72.16)
            (55.02,66.55)
            (48.10,62.12)
            (88.10,102.71)
            (86.45,100.92)
            (74.05,93.39)
            (63.44,88.52)
            };
			\addplot [
            red,only marks,mark=triangle,
            ]
            coordinates{
            (63.60, 43.98)
            (63.85, 43.61)
            (55.02,39.70)
            (48.10,37.10)
            (88.10,47.24)
            (86.45,46.47)
            (74.05,40.60)
            (63.44,40.14)

            };
						\addplot [
            red,thick,solid,mark=square,
            ]
            coordinates{
            (0, 0)
            (201, 201)
            };
			\node[red,right] at (axis cs: 170,170) {\tiny $\pm10\%$};
						\node[red,right] at (axis cs: 170,153) {\tiny $\pm20\%$};
									\node[red,right] at (axis cs: 170,136) {\tiny $\pm30\%$};
        \end{axis}
        \end{tikzpicture}

==> tikz/predictKs2.tex <==
        \begin{tikzpicture}[]
        %\centering
        \begin{axis}[
            ylabel={$k_{s,\text{Eqn}}^+/k_{s,\text{DNS}}^+$},
            xlabel={$k_{s,\text{DNS}}^+$},
            ymin=0, ymax=2,
			xmax=80,
			xmin=30,
			%xtick={-2,-1.5,...,-0.4},
            width=.55\textwidth,
            height=.45\textwidth,
            label style={font=\footnotesize},
            legend style={font=\tiny,anchor=south east},
                        legend pos=south east,
            tick label style={font=\footnotesize}
            ]
			 \fill[color=green!20,opacity=20] (0,1.3) -- (200,1.3) -- (200,0.7) -- (0,0.7) -- cycle;
			 \fill[color=green!50,opacity=50] (0,1.2) -- (200,1.2) -- (200,0.8) -- (0,0.8) -- cycle;
			 \fill[color=green!100,opacity=100] (0,1.1) -- (200,1.1) -- (200,0.9) -- (0,0.9) -- cycle;

			\addplot [
            black,only marks,mark=triangle,
            ]
            coordinates{
                        (43.2934,48.1821/43.2934)
            (42.4361,47.0239/42.4361)
            %(38.0918,42.8840/38.0918)
            %(33.4265,40.6182/33.4265)                
            
            };
			\addlegendentry{Eqn.~\ref{Chan2}}
						\addplot [
            black,only marks,mark=o,
            ]
            coordinates{
            (43.2934,32.3208/43.2934)
            (42.4361,31.7575/42.4361)
            %(38.0918,29.3891/38.0918)
            %(33.4265,27.8554/33.4265)  
            
            };
			\addlegendentry{Eqn.~\ref{forooghi}}
			\addplot [
            black,only marks,mark=square,
            ]
            coordinates{
            (53.5170,21.1/53.5170)
            (51.2133,21.1/51.2133)
            (69.6860,62.0685/69.6860)
            (66.9536,62.0685/66.9536)
                        (43.2934,23.5162/43.2934)
            (42.4361,23.5162/42.4361)
            };
			\addlegendentry{Eqn.~\ref{flack}}

	
	%						\addplot [
         %   black,only marks,mark=star,
         %   ]
         %   coordinates{
         %   (69.69,42.44/69.69)
         %   (66.95,41.60/66.95)
         %   (60.82,33.65/60.82)
         %   (51.42,29.61/51.42)
         %   (53.52,39.17/53.52)
         %   (51.21,38.09/51.21)
         %   (46.15,30.57/46.15)
         %   (39.96,26.58/39.96)
         %   (43.29,39.96/43.29)
         %   (42.44,39.17/42.44)
         %   (38.09,31.19/38.09)
         %   (33.65,27.22/33.65)
         %   };
		%	\addlegendentry{Eqn.~\ref{thakkar}~\cite{Thakkar2017}}
	
	
	
				\addplot [
            red,only marks,mark=triangle,
            ]
            coordinates{
                        (53.5170,44.2578/53.5170)
            (51.2133,43.8871/51.2133)
            (46.1548,39.9460/46.1548)
            %(39.9648,37.3339/39.9648)
            
                        (69.6860,48.1821/69.6860)
            (66.9536,47.0239/66.9536)
            (60.8249,42.8840/60.8249)
            (51.4186,40.6182/51.4186)            
            
            };
	
			\addplot [
            red,only marks,mark=square,
            ]
            coordinates{
            (46.1548,21.1/46.1548)
            %(39.9648,21.1/39.9648)

            (60.8249,62.0685/60.8249)
            (51.4186,62.0685/51.4186)           

            %(38.0918,23.5162/38.0918)
            %(33.4265,23.5162/33.4265)  
            };	
			\addplot [
            red,only marks,mark=o,
            ]
            coordinates{
                        (53.5170,59.0430/53.5170)
            (51.2133,58.6687/51.2133)
            (46.1548,54.1087/46.1548)
            %(39.9648,50.5004/39.9648)
            
                        (69.6860,87.8597/69.6860)
            (66.9536,86.3284/66.9536)
            (60.8249,79.8904/60.8249)
            (51.4186,75.7211/51.4186)   
            };	
	
	
	
	
	
	
	
	
	
	
	
	
						\addplot [
            red,thick,solid,mark=square,
            ]
            coordinates{
            (0, 1)
            (201, 1)
            };
            						%\addplot [
            %gray,thick,dashed,mark=square,
           % ]
            %coordinates{
           % (40.9356, 3)
           % (40.9356, -1)
          %  };
			\node[red,right] at (axis cs: 90,1.05) {\tiny $\pm10\%$};
						\node[red,right] at (axis cs: 90,1.15) {\tiny $\pm20\%$};
									\node[red,right] at (axis cs: 90,1.25) {\tiny $\pm30\%$};
																	%	\node[black,right] at (axis cs: 40.9356,1.75) {\tiny Fully rough regime};
\end{axis}

        \end{tikzpicture}
